Transfer Learning with Deep Tabular Models

Recent work on deep learning for tabular data demonstrates the strong performance of deep tabular models, often bridging the gap between gradient boosted decision trees and neural networks. Accuracy aside, a major advantage of neural models is that they learn reusable features and are easily fine-tuned in new domains. This property is often exploited in computer vision and natural language applications, where transfer learning is indispensable when task-specific training data is scarce. In this work, we demonstrate that upstream data gives tabular neural networks a decisive advantage over widely used GBDT models. We propose a realistic medical diagnosis benchmark for tabular transfer learning, and we present a how-to guide for using upstream data to boost performance with a variety of tabular neural network architectures. Finally, we propose a pseudo-feature method for cases where the upstream and downstream feature sets differ, a tabular-specific problem widespread in real-world applications. Our code is available at https://github.com/LevinRoman/tabular-transfer-learning .

==> (inline-0) <==
\begin{tabular}{l|ccccc|ccccc|ccccc}\toprule
\textbf{Target Task} &\multicolumn{5}{c|}{\textbf{Diabetes}} &\multicolumn{5}{c|}{\textbf{Hypertensive}} &\multicolumn{5}{c}{\textbf{Ischematic}} \\\cmidrule{1-16}
\textbf{Num Samples} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} \\\midrule

FT-FS &0.511$\scriptscriptstyle \pm \scriptstyle0.008$ &0.540$\scriptscriptstyle \pm \scriptstyle0.004$ &0.567$\scriptscriptstyle \pm \scriptstyle0.004$ &0.596$\scriptscriptstyle \pm \scriptstyle0.009$ &0.802$\scriptscriptstyle \pm \scriptstyle0.010$ &0.453$\scriptscriptstyle \pm \scriptstyle0.010$ &0.477$\scriptscriptstyle \pm \scriptstyle0.007$ &0.528$\scriptscriptstyle \pm \scriptstyle0.006$ &0.658$\scriptscriptstyle \pm \scriptstyle0.008$ &0.722$\scriptscriptstyle \pm \scriptstyle0.005$ &0.620$\scriptscriptstyle \pm \scriptstyle0.009$ &0.656$\scriptscriptstyle \pm \scriptstyle0.004$ &0.644$\scriptscriptstyle \pm \scriptstyle0.011$ &0.678$\scriptscriptstyle \pm \scriptstyle0.005$ &0.740$\scriptscriptstyle \pm \scriptstyle0.006$ \\
FT-FS-2 &0.514$\scriptscriptstyle \pm \scriptstyle0.008$ &0.550$\scriptscriptstyle \pm \scriptstyle0.006$ &0.570$\scriptscriptstyle \pm \scriptstyle0.003$ &0.666$\scriptscriptstyle \pm \scriptstyle0.006$ &0.779$\scriptscriptstyle \pm \scriptstyle0.013$ &0.464$\scriptscriptstyle \pm \scriptstyle0.006$ &0.482$\scriptscriptstyle \pm \scriptstyle0.007$ &0.525$\scriptscriptstyle \pm \scriptstyle0.004$ &0.666$\scriptscriptstyle \pm \scriptstyle0.005$ &0.701$\scriptscriptstyle \pm \scriptstyle0.004$ &0.655$\scriptscriptstyle \pm \scriptstyle0.002$ &0.656$\scriptscriptstyle \pm \scriptstyle0.005$ &0.596$\scriptscriptstyle \pm \scriptstyle0.011$ &0.740$\scriptscriptstyle \pm \scriptstyle0.003$ &0.759$\scriptscriptstyle \pm \scriptstyle0.002$ \\

& & & & & & & & & & & & & & & \\
FT-LH-E2E &0.661$\scriptscriptstyle \pm \scriptstyle0.007$ &\textbf{0.692$\scriptscriptstyle \pm \scriptstyle0.005$} &\textbf{0.710$\scriptscriptstyle \pm \scriptstyle0.004$} &0.770$\scriptscriptstyle \pm \scriptstyle0.006$ &0.821$\scriptscriptstyle \pm \scriptstyle0.003$ &0.669$\scriptscriptstyle \pm \scriptstyle0.005$ &0.713$\scriptscriptstyle \pm \scriptstyle0.003$ &0.707$\scriptscriptstyle \pm \scriptstyle0.002$ &0.746$\scriptscriptstyle \pm \scriptstyle0.002$ &0.760$\scriptscriptstyle \pm \scriptstyle0.002$ &0.675$\scriptscriptstyle \pm \scriptstyle0.004$ &0.664$\scriptscriptstyle \pm \scriptstyle0.005$ &0.701$\scriptscriptstyle \pm \scriptstyle0.002$ &0.771$\scriptscriptstyle \pm \scriptstyle0.002$ &0.786$\scriptscriptstyle \pm \scriptstyle0.001$ \\
FT-MLP-E2EE &0.524$\scriptscriptstyle \pm \scriptstyle0.011$ &0.606$\scriptscriptstyle \pm \scriptstyle0.009$ &0.654$\scriptscriptstyle \pm \scriptstyle0.012$ &0.781$\scriptscriptstyle \pm \scriptstyle0.007$ &\textbf{0.830$\scriptscriptstyle \pm \scriptstyle0.004$} &0.648$\scriptscriptstyle \pm \scriptstyle0.009$ &0.721$\scriptscriptstyle \pm \scriptstyle0.003$ &0.709$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.759$\scriptscriptstyle \pm \scriptstyle0.003$} &\textbf{0.768$\scriptscriptstyle \pm \scriptstyle0.002$} &0.702$\scriptscriptstyle \pm \scriptstyle0.006$ &0.704$\scriptscriptstyle \pm \scriptstyle0.008$ &0.708$\scriptscriptstyle \pm \scriptstyle0.004$ &0.781$\scriptscriptstyle \pm \scriptstyle0.002$ &0.807$\scriptscriptstyle \pm \scriptstyle0.001$ \\
FT-LH &\textbf{0.690$\scriptscriptstyle \pm \scriptstyle0.005$} &\textbf{0.689$\scriptscriptstyle \pm \scriptstyle0.004$} &\textbf{0.704$\scriptscriptstyle \pm \scriptstyle0.005$} &0.700$\scriptscriptstyle \pm \scriptstyle0.005$ &0.702$\scriptscriptstyle \pm \scriptstyle0.005$ &0.658$\scriptscriptstyle \pm \scriptstyle0.008$ &0.713$\scriptscriptstyle \pm \scriptstyle0.005$ &0.708$\scriptscriptstyle \pm \scriptstyle0.004$ &0.714$\scriptscriptstyle \pm \scriptstyle0.003$ &0.716$\scriptscriptstyle \pm \scriptstyle0.003$ &0.637$\scriptscriptstyle \pm \scriptstyle0.003$ &0.679$\scriptscriptstyle \pm \scriptstyle0.002$ &0.688$\scriptscriptstyle \pm \scriptstyle0.001$ &0.716$\scriptscriptstyle \pm \scriptstyle0.002$ &0.726$\scriptscriptstyle \pm \scriptstyle0.002$ \\
FT-MLP &0.534$\scriptscriptstyle \pm \scriptstyle0.012$ &0.598$\scriptscriptstyle \pm \scriptstyle0.011$ &0.662$\scriptscriptstyle \pm \scriptstyle0.011$ &0.736$\scriptscriptstyle \pm \scriptstyle0.002$ &0.755$\scriptscriptstyle \pm \scriptstyle0.001$ &0.648$\scriptscriptstyle \pm \scriptstyle0.012$ &0.724$\scriptscriptstyle \pm \scriptstyle0.004$ &0.725$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.760$\scriptscriptstyle \pm \scriptstyle0.002$} &\textbf{0.767$\scriptscriptstyle \pm \scriptstyle0.001$} &0.691$\scriptscriptstyle \pm \scriptstyle0.006$ &0.707$\scriptscriptstyle \pm \scriptstyle0.007$ &0.740$\scriptscriptstyle \pm \scriptstyle0.003$ &0.792$\scriptscriptstyle \pm \scriptstyle0.001$ &0.813$\scriptscriptstyle \pm \scriptstyle0.001$ \\

\midrule

ResNet-FS &0.498$\scriptscriptstyle \pm \scriptstyle0.014$ &0.481$\scriptscriptstyle \pm \scriptstyle0.011$ &0.501$\scriptscriptstyle \pm \scriptstyle0.006$ &0.627$\scriptscriptstyle \pm \scriptstyle0.009$ &0.677$\scriptscriptstyle \pm \scriptstyle0.006$ &0.464$\scriptscriptstyle \pm \scriptstyle0.011$ &0.492$\scriptscriptstyle \pm \scriptstyle0.012$ &0.568$\scriptscriptstyle \pm \scriptstyle0.004$ &0.666$\scriptscriptstyle \pm \scriptstyle0.003$ &0.689$\scriptscriptstyle \pm \scriptstyle0.003$ &0.608$\scriptscriptstyle \pm \scriptstyle0.008$ &0.622$\scriptscriptstyle \pm \scriptstyle0.006$ &0.631$\scriptscriptstyle \pm \scriptstyle0.009$ &0.707$\scriptscriptstyle \pm \scriptstyle0.003$ &0.726$\scriptscriptstyle \pm \scriptstyle0.003$ \\
ResNet-FS-2 &0.484$\scriptscriptstyle \pm \scriptstyle0.008$ &0.514$\scriptscriptstyle \pm \scriptstyle0.005$ &0.539$\scriptscriptstyle \pm \scriptstyle0.006$ &0.677$\scriptscriptstyle \pm \scriptstyle0.003$ &0.776$\scriptscriptstyle \pm \scriptstyle0.002$ &0.500$\scriptscriptstyle \pm \scriptstyle0.007$ &0.494$\scriptscriptstyle \pm \scriptstyle0.008$ &0.538$\scriptscriptstyle \pm \scriptstyle0.006$ &0.644$\scriptscriptstyle \pm \scriptstyle0.007$ &0.724$\scriptscriptstyle \pm \scriptstyle0.002$ &0.627$\scriptscriptstyle \pm \scriptstyle0.006$ &0.646$\scriptscriptstyle \pm \scriptstyle0.005$ &0.631$\scriptscriptstyle \pm \scriptstyle0.003$ &0.736$\scriptscriptstyle \pm \scriptstyle0.002$ &0.752$\scriptscriptstyle \pm \scriptstyle0.002$ \\
& & & & & & & & & & & & & & & \\
ResNet-LH-E2E &0.643$\scriptscriptstyle \pm \scriptstyle0.003$ &0.660$\scriptscriptstyle \pm \scriptstyle0.003$ &0.686$\scriptscriptstyle \pm \scriptstyle0.002$ &0.705$\scriptscriptstyle \pm \scriptstyle0.002$ &0.789$\scriptscriptstyle \pm \scriptstyle0.001$ &0.684$\scriptscriptstyle \pm \scriptstyle0.004$ &0.683$\scriptscriptstyle \pm \scriptstyle0.002$ &0.697$\scriptscriptstyle \pm \scriptstyle0.001$ &0.681$\scriptscriptstyle \pm \scriptstyle0.002$ &0.762$\scriptscriptstyle \pm \scriptstyle0.001$ &0.631$\scriptscriptstyle \pm \scriptstyle0.003$ &0.663$\scriptscriptstyle \pm \scriptstyle0.002$ &0.687$\scriptscriptstyle \pm \scriptstyle0.003$ &0.767$\scriptscriptstyle \pm \scriptstyle0.001$ &0.778$\scriptscriptstyle \pm \scriptstyle0.001$ \\
ResNet-MLP-E2E &0.445$\scriptscriptstyle \pm \scriptstyle0.008$ &0.542$\scriptscriptstyle \pm \scriptstyle0.009$ &0.616$\scriptscriptstyle \pm \scriptstyle0.007$ &0.633$\scriptscriptstyle \pm \scriptstyle0.009$ &0.775$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.704$\scriptscriptstyle \pm \scriptstyle0.009$} &0.719$\scriptscriptstyle \pm \scriptstyle0.003$ &0.716$\scriptscriptstyle \pm \scriptstyle0.002$ &0.737$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.767$\scriptscriptstyle \pm \scriptstyle0.001$} &0.677$\scriptscriptstyle \pm \scriptstyle0.008$ &0.724$\scriptscriptstyle \pm \scriptstyle0.006$ &0.715$\scriptscriptstyle \pm \scriptstyle0.005$ &0.786$\scriptscriptstyle \pm \scriptstyle0.003$ &0.814$\scriptscriptstyle \pm \scriptstyle0.001$ \\
ResNet-LH &0.672$\scriptscriptstyle \pm \scriptstyle0.003$ &0.649$\scriptscriptstyle \pm \scriptstyle0.003$ &0.692$\scriptscriptstyle \pm \scriptstyle0.002$ &0.700$\scriptscriptstyle \pm \scriptstyle0.002$ &0.709$\scriptscriptstyle \pm \scriptstyle0.002$ &0.686$\scriptscriptstyle \pm \scriptstyle0.004$ &0.719$\scriptscriptstyle \pm \scriptstyle0.002$ &0.719$\scriptscriptstyle \pm \scriptstyle0.001$ &0.729$\scriptscriptstyle \pm \scriptstyle0.001$ &0.738$\scriptscriptstyle \pm \scriptstyle0.001$ &0.581$\scriptscriptstyle \pm \scriptstyle0.003$ &0.636$\scriptscriptstyle \pm \scriptstyle0.003$ &0.678$\scriptscriptstyle \pm \scriptstyle0.002$ &0.707$\scriptscriptstyle \pm \scriptstyle0.002$ &0.712$\scriptscriptstyle \pm \scriptstyle0.003$ \\
ResNet-MLP &0.457$\scriptscriptstyle \pm \scriptstyle0.007$ &0.546$\scriptscriptstyle \pm \scriptstyle0.009$ &0.635$\scriptscriptstyle \pm \scriptstyle0.009$ &0.720$\scriptscriptstyle \pm \scriptstyle0.002$ &0.752$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.704$\scriptscriptstyle \pm \scriptstyle0.009$} &0.730$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.739$\scriptscriptstyle \pm \scriptstyle0.002$} &0.757$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.768$\scriptscriptstyle \pm \scriptstyle0.001$} &0.663$\scriptscriptstyle \pm \scriptstyle0.009$ &0.715$\scriptscriptstyle \pm \scriptstyle0.007$ &0.752$\scriptscriptstyle \pm \scriptstyle0.004$ &\textbf{0.799$\scriptscriptstyle \pm \scriptstyle0.001$} &\textbf{0.818$\scriptscriptstyle \pm \scriptstyle0.001$} \\

\midrule

MLP-FS &0.503$\scriptscriptstyle \pm \scriptstyle0.007$ &0.491$\scriptscriptstyle \pm \scriptstyle0.005$ &0.515$\scriptscriptstyle \pm \scriptstyle0.002$ &0.652$\scriptscriptstyle \pm \scriptstyle0.003$ &0.706$\scriptscriptstyle \pm \scriptstyle0.002$ &0.442$\scriptscriptstyle \pm \scriptstyle0.003$ &0.470$\scriptscriptstyle \pm \scriptstyle0.004$ &0.578$\scriptscriptstyle \pm \scriptstyle0.001$ &0.670$\scriptscriptstyle \pm \scriptstyle0.002$ &0.699$\scriptscriptstyle \pm \scriptstyle0.002$ &0.648$\scriptscriptstyle \pm \scriptstyle0.004$ &0.643$\scriptscriptstyle \pm \scriptstyle0.008$ &0.626$\scriptscriptstyle \pm \scriptstyle0.002$ &0.728$\scriptscriptstyle \pm \scriptstyle0.002$ &0.760$\scriptscriptstyle \pm \scriptstyle0.001$ \\
MLP-FS-2 &0.507$\scriptscriptstyle \pm \scriptstyle0.005$ &0.529$\scriptscriptstyle \pm \scriptstyle0.006$ &0.543$\scriptscriptstyle \pm \scriptstyle0.004$ &0.550$\scriptscriptstyle \pm \scriptstyle0.012$ &0.671$\scriptscriptstyle \pm \scriptstyle0.005$ &0.500$\scriptscriptstyle \pm \scriptstyle0.010$ &0.492$\scriptscriptstyle \pm \scriptstyle0.011$ &0.518$\scriptscriptstyle \pm \scriptstyle0.005$ &0.638$\scriptscriptstyle \pm \scriptstyle0.004$ &0.692$\scriptscriptstyle \pm \scriptstyle0.002$ &0.639$\scriptscriptstyle \pm \scriptstyle0.004$ &0.667$\scriptscriptstyle \pm \scriptstyle0.005$ &0.668$\scriptscriptstyle \pm \scriptstyle0.003$ &0.729$\scriptscriptstyle \pm \scriptstyle0.003$ &0.761$\scriptscriptstyle \pm \scriptstyle0.003$ \\
& & & & & & & & & & & & & & & \\
MLP-LH-E2E &0.675$\scriptscriptstyle \pm \scriptstyle0.002$ &0.682$\scriptscriptstyle \pm \scriptstyle0.002$ &0.689$\scriptscriptstyle \pm \scriptstyle0.002$ &0.698$\scriptscriptstyle \pm \scriptstyle0.002$ &0.766$\scriptscriptstyle \pm \scriptstyle0.002$ &0.661$\scriptscriptstyle \pm \scriptstyle0.003$ &0.674$\scriptscriptstyle \pm \scriptstyle0.002$ &0.682$\scriptscriptstyle \pm \scriptstyle0.001$ &0.692$\scriptscriptstyle \pm \scriptstyle0.002$ &0.753$\scriptscriptstyle \pm \scriptstyle0.001$ &0.657$\scriptscriptstyle \pm \scriptstyle0.003$ &0.662$\scriptscriptstyle \pm \scriptstyle0.003$ &0.689$\scriptscriptstyle \pm \scriptstyle0.002$ &0.726$\scriptscriptstyle \pm \scriptstyle0.002$ &0.785$\scriptscriptstyle \pm \scriptstyle0.001$ \\
MLP-MLP-E2E &0.536$\scriptscriptstyle \pm \scriptstyle0.005$ &0.589$\scriptscriptstyle \pm \scriptstyle0.004$ &0.626$\scriptscriptstyle \pm \scriptstyle0.004$ &0.618$\scriptscriptstyle \pm \scriptstyle0.008$ &0.623$\scriptscriptstyle \pm \scriptstyle0.006$ &\textbf{0.706$\scriptscriptstyle \pm \scriptstyle0.006$} &\textbf{0.736$\scriptscriptstyle \pm \scriptstyle0.002$} &0.732$\scriptscriptstyle \pm \scriptstyle0.002$ &0.753$\scriptscriptstyle \pm \scriptstyle0.002$ &0.753$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.713$\scriptscriptstyle \pm \scriptstyle0.004$} &\textbf{0.745$\scriptscriptstyle \pm \scriptstyle0.004$} &\textbf{0.768$\scriptscriptstyle \pm \scriptstyle0.002$} &0.788$\scriptscriptstyle \pm \scriptstyle0.001$ &0.811$\scriptscriptstyle \pm \scriptstyle0.000$ \\
MLP-LH &0.685$\scriptscriptstyle \pm \scriptstyle0.002$ &0.665$\scriptscriptstyle \pm \scriptstyle0.002$ &0.697$\scriptscriptstyle \pm \scriptstyle0.002$ &0.701$\scriptscriptstyle \pm \scriptstyle0.002$ &0.707$\scriptscriptstyle \pm \scriptstyle0.002$ &0.658$\scriptscriptstyle \pm \scriptstyle0.003$ &0.711$\scriptscriptstyle \pm \scriptstyle0.001$ &0.704$\scriptscriptstyle \pm \scriptstyle0.002$ &0.718$\scriptscriptstyle \pm \scriptstyle0.001$ &0.724$\scriptscriptstyle \pm \scriptstyle0.001$ &0.626$\scriptscriptstyle \pm \scriptstyle0.004$ &0.671$\scriptscriptstyle \pm \scriptstyle0.002$ &0.675$\scriptscriptstyle \pm \scriptstyle0.002$ &0.696$\scriptscriptstyle \pm \scriptstyle0.003$ &0.699$\scriptscriptstyle \pm \scriptstyle0.003$ \\
MLP-MLP &0.533$\scriptscriptstyle \pm \scriptstyle0.005$ &0.590$\scriptscriptstyle \pm \scriptstyle0.004$ &0.627$\scriptscriptstyle \pm \scriptstyle0.003$ &0.719$\scriptscriptstyle \pm \scriptstyle0.001$ &0.744$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.706$\scriptscriptstyle \pm \scriptstyle0.006$} &\textbf{0.738$\scriptscriptstyle \pm \scriptstyle0.002$} &\textbf{0.739$\scriptscriptstyle \pm \scriptstyle0.002$} &\textbf{0.762$\scriptscriptstyle \pm \scriptstyle0.001$} &0.764$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.715$\scriptscriptstyle \pm \scriptstyle0.005$} &\textbf{0.738$\scriptscriptstyle \pm \scriptstyle0.004$} &0.758$\scriptscriptstyle \pm \scriptstyle0.002$ &0.789$\scriptscriptstyle \pm \scriptstyle0.001$ &0.807$\scriptscriptstyle \pm \scriptstyle0.001$ \\

\midrule

Tab-FS &0.488$\scriptscriptstyle \pm \scriptstyle0.007$ &0.487$\scriptscriptstyle \pm \scriptstyle0.002$ &0.517$\scriptscriptstyle \pm \scriptstyle0.003$ &0.616$\scriptscriptstyle \pm \scriptstyle0.004$ &0.691$\scriptscriptstyle \pm \scriptstyle0.004$ &0.496$\scriptscriptstyle \pm \scriptstyle0.007$ &0.465$\scriptscriptstyle \pm \scriptstyle0.004$ &0.570$\scriptscriptstyle \pm \scriptstyle0.004$ &0.667$\scriptscriptstyle \pm \scriptstyle0.004$ &0.701$\scriptscriptstyle \pm \scriptstyle0.003$ &0.461$\scriptscriptstyle \pm \scriptstyle0.006$ &0.659$\scriptscriptstyle \pm \scriptstyle0.003$ &0.620$\scriptscriptstyle \pm \scriptstyle0.004$ &0.711$\scriptscriptstyle \pm \scriptstyle0.002$ &0.739$\scriptscriptstyle \pm \scriptstyle0.002$ \\
Tab-FS-2 &0.495$\scriptscriptstyle \pm \scriptstyle0.007$ &0.507$\scriptscriptstyle \pm \scriptstyle0.004$ &0.541$\scriptscriptstyle \pm \scriptstyle0.004$ &0.563$\scriptscriptstyle \pm \scriptstyle0.012$ &0.713$\scriptscriptstyle \pm \scriptstyle0.003$ &0.513$\scriptscriptstyle \pm \scriptstyle0.005$ &0.496$\scriptscriptstyle \pm \scriptstyle0.011$ &0.538$\scriptscriptstyle \pm \scriptstyle0.003$ &0.564$\scriptscriptstyle \pm \scriptstyle0.007$ &0.659$\scriptscriptstyle \pm \scriptstyle0.004$ &0.472$\scriptscriptstyle \pm \scriptstyle0.003$ &0.632$\scriptscriptstyle \pm \scriptstyle0.011$ &0.571$\scriptscriptstyle \pm \scriptstyle0.006$ &0.721$\scriptscriptstyle \pm \scriptstyle0.001$ &0.746$\scriptscriptstyle \pm \scriptstyle0.001$ \\
& & & & & & & & & & & & & & & \\
Tab-LH-E2E &\textbf{0.693$\scriptscriptstyle \pm \scriptstyle0.006$} &\textbf{0.692$\scriptscriptstyle \pm \scriptstyle0.006$} &0.694$\scriptscriptstyle \pm \scriptstyle0.005$ &0.704$\scriptscriptstyle \pm \scriptstyle0.006$ &0.727$\scriptscriptstyle \pm \scriptstyle0.005$ &0.658$\scriptscriptstyle \pm \scriptstyle0.004$ &0.665$\scriptscriptstyle \pm \scriptstyle0.004$ &0.685$\scriptscriptstyle \pm \scriptstyle0.003$ &0.659$\scriptscriptstyle \pm \scriptstyle0.004$ &0.727$\scriptscriptstyle \pm \scriptstyle0.003$ &0.664$\scriptscriptstyle \pm \scriptstyle0.005$ &0.668$\scriptscriptstyle \pm \scriptstyle0.005$ &0.675$\scriptscriptstyle \pm \scriptstyle0.004$ &0.708$\scriptscriptstyle \pm \scriptstyle0.004$ &0.772$\scriptscriptstyle \pm \scriptstyle0.002$ \\
Tab-MLP-E2E &\textbf{0.693$\scriptscriptstyle \pm \scriptstyle0.006$} &\textbf{0.692$\scriptscriptstyle \pm \scriptstyle0.006$} &0.694$\scriptscriptstyle \pm \scriptstyle0.005$ &0.704$\scriptscriptstyle \pm \scriptstyle0.006$ &0.725$\scriptscriptstyle \pm \scriptstyle0.005$ &0.658$\scriptscriptstyle \pm \scriptstyle0.004$ &0.665$\scriptscriptstyle \pm \scriptstyle0.004$ &0.685$\scriptscriptstyle \pm \scriptstyle0.003$ &0.659$\scriptscriptstyle \pm \scriptstyle0.004$ &0.727$\scriptscriptstyle \pm \scriptstyle0.003$ &0.664$\scriptscriptstyle \pm \scriptstyle0.005$ &0.668$\scriptscriptstyle \pm \scriptstyle0.005$ &0.675$\scriptscriptstyle \pm \scriptstyle0.004$ &0.706$\scriptscriptstyle \pm \scriptstyle0.004$ &0.770$\scriptscriptstyle \pm \scriptstyle0.002$ \\
Tab-LH &\textbf{0.698$\scriptscriptstyle \pm \scriptstyle0.006$} &\textbf{0.691$\scriptscriptstyle \pm \scriptstyle0.005$} &\textbf{0.703$\scriptscriptstyle \pm \scriptstyle0.005$} &0.705$\scriptscriptstyle \pm \scriptstyle0.005$ &0.705$\scriptscriptstyle \pm \scriptstyle0.006$ &0.653$\scriptscriptstyle \pm \scriptstyle0.005$ &0.684$\scriptscriptstyle \pm \scriptstyle0.004$ &0.678$\scriptscriptstyle \pm \scriptstyle0.004$ &0.666$\scriptscriptstyle \pm \scriptstyle0.004$ &0.664$\scriptscriptstyle \pm \scriptstyle0.004$ &0.625$\scriptscriptstyle \pm \scriptstyle0.006$ &0.652$\scriptscriptstyle \pm \scriptstyle0.007$ &0.655$\scriptscriptstyle \pm \scriptstyle0.006$ &0.668$\scriptscriptstyle \pm \scriptstyle0.006$ &0.664$\scriptscriptstyle \pm \scriptstyle0.006$ \\
Tab-MLP &\textbf{0.698$\scriptscriptstyle \pm \scriptstyle0.006$} &\textbf{0.698$\scriptscriptstyle \pm \scriptstyle0.006$} &\textbf{0.703$\scriptscriptstyle \pm \scriptstyle0.006$} &0.703$\scriptscriptstyle \pm \scriptstyle0.006$ &0.702$\scriptscriptstyle \pm \scriptstyle0.006$ &0.653$\scriptscriptstyle \pm \scriptstyle0.005$ &0.658$\scriptscriptstyle \pm \scriptstyle0.004$ &0.657$\scriptscriptstyle \pm \scriptstyle0.004$ &0.656$\scriptscriptstyle \pm \scriptstyle0.004$ &0.654$\scriptscriptstyle \pm \scriptstyle0.004$ &0.625$\scriptscriptstyle \pm \scriptstyle0.006$ &0.624$\scriptscriptstyle \pm \scriptstyle0.006$ &0.628$\scriptscriptstyle \pm \scriptstyle0.006$ &0.642$\scriptscriptstyle \pm \scriptstyle0.006$ &0.639$\scriptscriptstyle \pm \scriptstyle0.006$ \\

\midrule

Catboost &0.495$\scriptscriptstyle \pm \scriptstyle0.004$ &0.514$\scriptscriptstyle \pm \scriptstyle0.008$ &0.585$\scriptscriptstyle \pm \scriptstyle0.003$ &0.782$\scriptscriptstyle \pm \scriptstyle0.001$ &0.797$\scriptscriptstyle \pm \scriptstyle0.001$ &0.524$\scriptscriptstyle \pm \scriptstyle0.005$ &0.501$\scriptscriptstyle \pm \scriptstyle0.004$ &0.491$\scriptscriptstyle \pm \scriptstyle0.001$ &0.721$\scriptscriptstyle \pm \scriptstyle0.001$ &0.738$\scriptscriptstyle \pm \scriptstyle0.001$ &0.657$\scriptscriptstyle \pm \scriptstyle0.004$ &0.641$\scriptscriptstyle \pm \scriptstyle0.005$ &0.651$\scriptscriptstyle \pm \scriptstyle0.003$ &0.735$\scriptscriptstyle \pm \scriptstyle0.001$ &0.734$\scriptscriptstyle \pm \scriptstyle0.001$ \\
Catboost+stacking &0.507$\scriptscriptstyle \pm \scriptstyle0.004$ &0.555$\scriptscriptstyle \pm \scriptstyle0.006$ &0.623$\scriptscriptstyle \pm \scriptstyle0.004$ &\textbf{0.807$\scriptscriptstyle \pm \scriptstyle0.002$} &\textbf{0.826$\scriptscriptstyle \pm \scriptstyle0.001$} &0.604$\scriptscriptstyle \pm \scriptstyle0.012$ &0.602$\scriptscriptstyle \pm \scriptstyle0.008$ &0.576$\scriptscriptstyle \pm \scriptstyle0.014$ &0.732$\scriptscriptstyle \pm \scriptstyle0.001$ &0.756$\scriptscriptstyle \pm \scriptstyle0.001$ &0.671$\scriptscriptstyle \pm \scriptstyle0.004$ &0.688$\scriptscriptstyle \pm \scriptstyle0.010$ &0.734$\scriptscriptstyle \pm \scriptstyle0.004$ &0.768$\scriptscriptstyle \pm \scriptstyle0.002$ &0.766$\scriptscriptstyle \pm \scriptstyle0.002$ \\

\midrule

XGBoost &0.532$\scriptscriptstyle \pm \scriptstyle0.006$ &0.525$\scriptscriptstyle \pm \scriptstyle0.003$ &0.593$\scriptscriptstyle \pm \scriptstyle0.006$ &\textbf{0.805$\scriptscriptstyle \pm \scriptstyle0.001$} &0.824$\scriptscriptstyle \pm \scriptstyle0.000$ &0.466$\scriptscriptstyle \pm \scriptstyle0.003$ &0.514$\scriptscriptstyle \pm \scriptstyle0.005$ &0.514$\scriptscriptstyle \pm \scriptstyle0.004$ &0.733$\scriptscriptstyle \pm \scriptstyle0.001$ &0.756$\scriptscriptstyle \pm \scriptstyle0.001$ &0.619$\scriptscriptstyle \pm \scriptstyle0.006$ &0.656$\scriptscriptstyle \pm \scriptstyle0.003$ &0.699$\scriptscriptstyle \pm \scriptstyle0.003$ &0.747$\scriptscriptstyle \pm \scriptstyle0.001$ &0.752$\scriptscriptstyle \pm \scriptstyle0.000$ \\
XGBoost+stacking &0.524$\scriptscriptstyle \pm \scriptstyle0.011$ &0.529$\scriptscriptstyle \pm \scriptstyle0.004$ &0.599$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.806$\scriptscriptstyle \pm \scriptstyle0.000$} &\textbf{0.826$\scriptscriptstyle \pm \scriptstyle0.001$} &0.458$\scriptscriptstyle \pm \scriptstyle0.003$ &0.510$\scriptscriptstyle \pm \scriptstyle0.004$ &0.517$\scriptscriptstyle \pm \scriptstyle0.005$ &0.740$\scriptscriptstyle \pm \scriptstyle0.001$ &0.759$\scriptscriptstyle \pm \scriptstyle0.000$ &0.628$\scriptscriptstyle \pm \scriptstyle0.007$ &0.659$\scriptscriptstyle \pm \scriptstyle0.003$ &0.722$\scriptscriptstyle \pm \scriptstyle0.004$ &0.770$\scriptscriptstyle \pm \scriptstyle0.001$ &0.776$\scriptscriptstyle \pm \scriptstyle0.001$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccccc|ccccc|ccccc}\toprule
\textbf{Dataset} &\multicolumn{5}{c|}{\textbf{Heart}} &\multicolumn{5}{c|}{\textbf{Overweight}} &\multicolumn{5}{c}{\textbf{Anemia}} \\\cmidrule{1-16}
\textbf{Num Samples} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} \\\midrule

FT-FS &0.532$\scriptscriptstyle \pm \scriptstyle0.013$ &0.557$\scriptscriptstyle \pm \scriptstyle0.009$ &0.653$\scriptscriptstyle \pm \scriptstyle0.005$ &0.687$\scriptscriptstyle \pm \scriptstyle0.008$ &0.746$\scriptscriptstyle \pm \scriptstyle0.003$ &0.516$\scriptscriptstyle \pm \scriptstyle0.012$ &0.506$\scriptscriptstyle \pm \scriptstyle0.003$ &0.623$\scriptscriptstyle \pm \scriptstyle0.006$ &0.582$\scriptscriptstyle \pm \scriptstyle0.015$ &\textbf{0.822$\scriptscriptstyle \pm \scriptstyle0.009$} &0.643$\scriptscriptstyle \pm \scriptstyle0.013$ &0.709$\scriptscriptstyle \pm \scriptstyle0.003$ &0.741$\scriptscriptstyle \pm \scriptstyle0.006$ &0.764$\scriptscriptstyle \pm \scriptstyle0.003$ &0.722$\scriptscriptstyle \pm \scriptstyle0.007$ \\
FT-FS-2 &0.517$\scriptscriptstyle \pm \scriptstyle0.005$ &0.589$\scriptscriptstyle \pm \scriptstyle0.004$ &0.571$\scriptscriptstyle \pm \scriptstyle0.011$ &0.762$\scriptscriptstyle \pm \scriptstyle0.002$ &0.748$\scriptscriptstyle \pm \scriptstyle0.003$ &0.491$\scriptscriptstyle \pm \scriptstyle0.008$ &0.490$\scriptscriptstyle \pm \scriptstyle0.009$ &0.610$\scriptscriptstyle \pm \scriptstyle0.004$ &0.638$\scriptscriptstyle \pm \scriptstyle0.005$ &0.679$\scriptscriptstyle \pm \scriptstyle0.004$ &\textbf{0.728$\scriptscriptstyle \pm \scriptstyle0.006$} &0.749$\scriptscriptstyle \pm \scriptstyle0.002$ &0.735$\scriptscriptstyle \pm \scriptstyle0.006$ &0.782$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.794$\scriptscriptstyle \pm \scriptstyle0.002$} \\
& & & & & & & & & & &\textbf{} & & & &\textbf{} \\
FT-LH-E2E &0.589$\scriptscriptstyle \pm \scriptstyle0.002$ &0.642$\scriptscriptstyle \pm \scriptstyle0.004$ &0.667$\scriptscriptstyle \pm \scriptstyle0.002$ &0.770$\scriptscriptstyle \pm \scriptstyle0.002$ &0.782$\scriptscriptstyle \pm \scriptstyle0.002$ &0.673$\scriptscriptstyle \pm \scriptstyle0.004$ &0.620$\scriptscriptstyle \pm \scriptstyle0.008$ &\textbf{0.728$\scriptscriptstyle \pm \scriptstyle0.012$} &\textbf{0.759$\scriptscriptstyle \pm \scriptstyle0.015$} &\textbf{0.818$\scriptscriptstyle \pm \scriptstyle0.004$} &0.639$\scriptscriptstyle \pm \scriptstyle0.003$ &0.646$\scriptscriptstyle \pm \scriptstyle0.003$ &0.665$\scriptscriptstyle \pm \scriptstyle0.004$ &0.756$\scriptscriptstyle \pm \scriptstyle0.001$ &0.762$\scriptscriptstyle \pm \scriptstyle0.001$ \\
FT-MLP-E2EE &0.542$\scriptscriptstyle \pm \scriptstyle0.008$ &0.642$\scriptscriptstyle \pm \scriptstyle0.007$ &0.658$\scriptscriptstyle \pm \scriptstyle0.002$ &0.768$\scriptscriptstyle \pm \scriptstyle0.005$ &0.784$\scriptscriptstyle \pm \scriptstyle0.003$ &0.540$\scriptscriptstyle \pm \scriptstyle0.015$ &0.469$\scriptscriptstyle \pm \scriptstyle0.011$ &0.581$\scriptscriptstyle \pm \scriptstyle0.024$ &0.720$\scriptscriptstyle \pm \scriptstyle0.018$ &0.768$\scriptscriptstyle \pm \scriptstyle0.013$ &0.662$\scriptscriptstyle \pm \scriptstyle0.009$ &0.682$\scriptscriptstyle \pm \scriptstyle0.004$ &0.725$\scriptscriptstyle \pm \scriptstyle0.003$ &0.750$\scriptscriptstyle \pm \scriptstyle0.002$ &0.773$\scriptscriptstyle \pm \scriptstyle0.001$ \\
FT-LH &\textbf{0.626$\scriptscriptstyle \pm \scriptstyle0.003$} &0.664$\scriptscriptstyle \pm \scriptstyle0.002$ &0.672$\scriptscriptstyle \pm \scriptstyle0.002$ &0.689$\scriptscriptstyle \pm \scriptstyle0.003$ &0.713$\scriptscriptstyle \pm \scriptstyle0.002$ &0.669$\scriptscriptstyle \pm \scriptstyle0.002$ &0.675$\scriptscriptstyle \pm \scriptstyle0.003$ &0.682$\scriptscriptstyle \pm \scriptstyle0.002$ &0.675$\scriptscriptstyle \pm \scriptstyle0.002$ &0.674$\scriptscriptstyle \pm \scriptstyle0.002$ &0.557$\scriptscriptstyle \pm \scriptstyle0.003$ &0.580$\scriptscriptstyle \pm \scriptstyle0.003$ &0.597$\scriptscriptstyle \pm \scriptstyle0.004$ &0.610$\scriptscriptstyle \pm \scriptstyle0.003$ &0.617$\scriptscriptstyle \pm \scriptstyle0.003$ \\
FT-MLP &0.516$\scriptscriptstyle \pm \scriptstyle0.016$ &0.640$\scriptscriptstyle \pm \scriptstyle0.014$ &0.667$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.777$\scriptscriptstyle \pm \scriptstyle0.001$} &\textbf{0.790$\scriptscriptstyle \pm \scriptstyle0.001$} &0.532$\scriptscriptstyle \pm \scriptstyle0.015$ &0.469$\scriptscriptstyle \pm \scriptstyle0.016$ &0.507$\scriptscriptstyle \pm \scriptstyle0.016$ &0.656$\scriptscriptstyle \pm \scriptstyle0.006$ &0.718$\scriptscriptstyle \pm \scriptstyle0.004$ &0.610$\scriptscriptstyle \pm \scriptstyle0.013$ &0.642$\scriptscriptstyle \pm \scriptstyle0.006$ &0.687$\scriptscriptstyle \pm \scriptstyle0.003$ &0.705$\scriptscriptstyle \pm \scriptstyle0.003$ &0.712$\scriptscriptstyle \pm \scriptstyle0.003$ \\

\midrule

ResNet-FS &0.489$\scriptscriptstyle \pm \scriptstyle0.028$ &0.532$\scriptscriptstyle \pm \scriptstyle0.012$ &0.644$\scriptscriptstyle \pm \scriptstyle0.006$ &0.683$\scriptscriptstyle \pm \scriptstyle0.004$ &0.730$\scriptscriptstyle \pm \scriptstyle0.005$ &0.515$\scriptscriptstyle \pm \scriptstyle0.015$ &0.502$\scriptscriptstyle \pm \scriptstyle0.011$ &0.642$\scriptscriptstyle \pm \scriptstyle0.006$ &0.642$\scriptscriptstyle \pm \scriptstyle0.008$ &0.665$\scriptscriptstyle \pm \scriptstyle0.007$ &0.553$\scriptscriptstyle \pm \scriptstyle0.019$ &0.653$\scriptscriptstyle \pm \scriptstyle0.009$ &0.698$\scriptscriptstyle \pm \scriptstyle0.004$ &0.750$\scriptscriptstyle \pm \scriptstyle0.003$ &0.767$\scriptscriptstyle \pm \scriptstyle0.002$ \\
ResNet-FS-2 &0.497$\scriptscriptstyle \pm \scriptstyle0.020$ &0.551$\scriptscriptstyle \pm \scriptstyle0.010$ &0.650$\scriptscriptstyle \pm \scriptstyle0.004$ &0.750$\scriptscriptstyle \pm \scriptstyle0.004$ &0.772$\scriptscriptstyle \pm \scriptstyle0.002$ &0.495$\scriptscriptstyle \pm \scriptstyle0.009$ &0.504$\scriptscriptstyle \pm \scriptstyle0.008$ &0.615$\scriptscriptstyle \pm \scriptstyle0.004$ &0.666$\scriptscriptstyle \pm \scriptstyle0.004$ &0.739$\scriptscriptstyle \pm \scriptstyle0.003$ &0.644$\scriptscriptstyle \pm \scriptstyle0.019$ &0.752$\scriptscriptstyle \pm \scriptstyle0.004$ &0.747$\scriptscriptstyle \pm \scriptstyle0.002$ &0.757$\scriptscriptstyle \pm \scriptstyle0.002$ &0.780$\scriptscriptstyle \pm \scriptstyle0.001$ \\
& & & & & & & & & & & & & & & \\
ResNet-LH-E2E &0.587$\scriptscriptstyle \pm \scriptstyle0.005$ &0.609$\scriptscriptstyle \pm \scriptstyle0.004$ &0.644$\scriptscriptstyle \pm \scriptstyle0.002$ &0.656$\scriptscriptstyle \pm \scriptstyle0.002$ &0.760$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.699$\scriptscriptstyle \pm \scriptstyle0.003$} &\textbf{0.691$\scriptscriptstyle \pm \scriptstyle0.003$} &0.700$\scriptscriptstyle \pm \scriptstyle0.002$ &0.714$\scriptscriptstyle \pm \scriptstyle0.001$ &0.770$\scriptscriptstyle \pm \scriptstyle0.002$ &0.607$\scriptscriptstyle \pm \scriptstyle0.003$ &0.652$\scriptscriptstyle \pm \scriptstyle0.003$ &0.665$\scriptscriptstyle \pm \scriptstyle0.002$ &0.736$\scriptscriptstyle \pm \scriptstyle0.001$ &0.748$\scriptscriptstyle \pm \scriptstyle0.001$ \\
ResNet-MLP-E2E &0.497$\scriptscriptstyle \pm \scriptstyle0.011$ &0.618$\scriptscriptstyle \pm \scriptstyle0.008$ &0.641$\scriptscriptstyle \pm \scriptstyle0.004$ &0.761$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.789$\scriptscriptstyle \pm \scriptstyle0.001$} &0.547$\scriptscriptstyle \pm \scriptstyle0.008$ &0.545$\scriptscriptstyle \pm \scriptstyle0.011$ &0.568$\scriptscriptstyle \pm \scriptstyle0.013$ &0.674$\scriptscriptstyle \pm \scriptstyle0.009$ &0.765$\scriptscriptstyle \pm \scriptstyle0.005$ &0.608$\scriptscriptstyle \pm \scriptstyle0.009$ &0.697$\scriptscriptstyle \pm \scriptstyle0.008$ &0.727$\scriptscriptstyle \pm \scriptstyle0.004$ &0.760$\scriptscriptstyle \pm \scriptstyle0.001$ &0.767$\scriptscriptstyle \pm \scriptstyle0.002$ \\
ResNet-LH &0.612$\scriptscriptstyle \pm \scriptstyle0.005$ &0.657$\scriptscriptstyle \pm \scriptstyle0.004$ &0.668$\scriptscriptstyle \pm \scriptstyle0.002$ &0.661$\scriptscriptstyle \pm \scriptstyle0.003$ &0.677$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.698$\scriptscriptstyle \pm \scriptstyle0.003$} &0.683$\scriptscriptstyle \pm \scriptstyle0.003$ &0.679$\scriptscriptstyle \pm \scriptstyle0.002$ &0.687$\scriptscriptstyle \pm \scriptstyle0.001$ &0.685$\scriptscriptstyle \pm \scriptstyle0.001$ &0.563$\scriptscriptstyle \pm \scriptstyle0.004$ &0.593$\scriptscriptstyle \pm \scriptstyle0.004$ &0.594$\scriptscriptstyle \pm \scriptstyle0.003$ &0.635$\scriptscriptstyle \pm \scriptstyle0.003$ &0.639$\scriptscriptstyle \pm \scriptstyle0.003$ \\
ResNet-MLP &0.488$\scriptscriptstyle \pm \scriptstyle0.012$ &0.627$\scriptscriptstyle \pm \scriptstyle0.008$ &\textbf{0.683$\scriptscriptstyle \pm \scriptstyle0.003$} &0.768$\scriptscriptstyle \pm \scriptstyle0.002$ &0.783$\scriptscriptstyle \pm \scriptstyle0.001$ &0.548$\scriptscriptstyle \pm \scriptstyle0.009$ &0.544$\scriptscriptstyle \pm \scriptstyle0.012$ &0.525$\scriptscriptstyle \pm \scriptstyle0.010$ &0.669$\scriptscriptstyle \pm \scriptstyle0.004$ &0.726$\scriptscriptstyle \pm \scriptstyle0.002$ &0.582$\scriptscriptstyle \pm \scriptstyle0.009$ &0.666$\scriptscriptstyle \pm \scriptstyle0.011$ &0.710$\scriptscriptstyle \pm \scriptstyle0.004$ &0.739$\scriptscriptstyle \pm \scriptstyle0.002$ &0.739$\scriptscriptstyle \pm \scriptstyle0.003$ \\

\midrule

MLP-FS &0.426$\scriptscriptstyle \pm \scriptstyle0.007$ &0.512$\scriptscriptstyle \pm \scriptstyle0.019$ &0.646$\scriptscriptstyle \pm \scriptstyle0.002$ &0.710$\scriptscriptstyle \pm \scriptstyle0.004$ &0.765$\scriptscriptstyle \pm \scriptstyle0.001$ &0.533$\scriptscriptstyle \pm \scriptstyle0.004$ &0.499$\scriptscriptstyle \pm \scriptstyle0.008$ &0.635$\scriptscriptstyle \pm \scriptstyle0.003$ &0.651$\scriptscriptstyle \pm \scriptstyle0.005$ &0.698$\scriptscriptstyle \pm \scriptstyle0.002$ &0.641$\scriptscriptstyle \pm \scriptstyle0.006$ &0.689$\scriptscriptstyle \pm \scriptstyle0.002$ &0.708$\scriptscriptstyle \pm \scriptstyle0.000$ &0.763$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.796$\scriptscriptstyle \pm \scriptstyle0.001$} \\
MLP-FS-2 &0.570$\scriptscriptstyle \pm \scriptstyle0.010$ &0.643$\scriptscriptstyle \pm \scriptstyle0.006$ &0.669$\scriptscriptstyle \pm \scriptstyle0.003$ &0.756$\scriptscriptstyle \pm \scriptstyle0.002$ &0.751$\scriptscriptstyle \pm \scriptstyle0.001$ &0.528$\scriptscriptstyle \pm \scriptstyle0.008$ &0.489$\scriptscriptstyle \pm \scriptstyle0.005$ &0.573$\scriptscriptstyle \pm \scriptstyle0.003$ &0.566$\scriptscriptstyle \pm \scriptstyle0.006$ &0.646$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.733$\scriptscriptstyle \pm \scriptstyle0.005$} &0.753$\scriptscriptstyle \pm \scriptstyle0.003$ &0.738$\scriptscriptstyle \pm \scriptstyle0.001$ &0.768$\scriptscriptstyle \pm \scriptstyle0.001$ &0.790$\scriptscriptstyle \pm \scriptstyle0.001$ \\
& & & & & & & & & & &\textbf{} & & & & \\
MLP-LH-E2E &\textbf{0.626$\scriptscriptstyle \pm \scriptstyle0.003$} &0.644$\scriptscriptstyle \pm \scriptstyle0.003$ &0.665$\scriptscriptstyle \pm \scriptstyle0.002$ &0.677$\scriptscriptstyle \pm \scriptstyle0.002$ &0.766$\scriptscriptstyle \pm \scriptstyle0.001$ &0.680$\scriptscriptstyle \pm \scriptstyle0.002$ &0.675$\scriptscriptstyle \pm \scriptstyle0.002$ &0.697$\scriptscriptstyle \pm \scriptstyle0.002$ &0.683$\scriptscriptstyle \pm \scriptstyle0.002$ &0.718$\scriptscriptstyle \pm \scriptstyle0.002$ &0.610$\scriptscriptstyle \pm \scriptstyle0.003$ &0.615$\scriptscriptstyle \pm \scriptstyle0.003$ &0.657$\scriptscriptstyle \pm \scriptstyle0.002$ &0.706$\scriptscriptstyle \pm \scriptstyle0.002$ &0.749$\scriptscriptstyle \pm \scriptstyle0.001$ \\
MLP-MLP-E2E &\textbf{0.629$\scriptscriptstyle \pm \scriptstyle0.007$} &\textbf{0.692$\scriptscriptstyle \pm \scriptstyle0.003$} &\textbf{0.685$\scriptscriptstyle \pm \scriptstyle0.002$} &0.719$\scriptscriptstyle \pm \scriptstyle0.003$ &0.780$\scriptscriptstyle \pm \scriptstyle0.001$ &0.599$\scriptscriptstyle \pm \scriptstyle0.005$ &0.574$\scriptscriptstyle \pm \scriptstyle0.008$ &0.609$\scriptscriptstyle \pm \scriptstyle0.004$ &0.614$\scriptscriptstyle \pm \scriptstyle0.004$ &0.626$\scriptscriptstyle \pm \scriptstyle0.003$ &0.690$\scriptscriptstyle \pm \scriptstyle0.004$ &0.695$\scriptscriptstyle \pm \scriptstyle0.004$ &0.723$\scriptscriptstyle \pm \scriptstyle0.002$ &0.757$\scriptscriptstyle \pm \scriptstyle0.001$ &0.758$\scriptscriptstyle \pm \scriptstyle0.001$ \\
MLP-LH &0.610$\scriptscriptstyle \pm \scriptstyle0.003$ &0.650$\scriptscriptstyle \pm \scriptstyle0.002$ &0.656$\scriptscriptstyle \pm \scriptstyle0.002$ &0.665$\scriptscriptstyle \pm \scriptstyle0.003$ &0.679$\scriptscriptstyle \pm \scriptstyle0.003$ &0.675$\scriptscriptstyle \pm \scriptstyle0.002$ &0.688$\scriptscriptstyle \pm \scriptstyle0.001$ &0.685$\scriptscriptstyle \pm \scriptstyle0.001$ &0.685$\scriptscriptstyle \pm \scriptstyle0.002$ &0.686$\scriptscriptstyle \pm \scriptstyle0.002$ &0.551$\scriptscriptstyle \pm \scriptstyle0.004$ &0.567$\scriptscriptstyle \pm \scriptstyle0.004$ &0.592$\scriptscriptstyle \pm \scriptstyle0.004$ &0.597$\scriptscriptstyle \pm \scriptstyle0.003$ &0.600$\scriptscriptstyle \pm \scriptstyle0.004$ \\
MLP-MLP &\textbf{0.620$\scriptscriptstyle \pm \scriptstyle0.006$} &0.681$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.684$\scriptscriptstyle \pm \scriptstyle0.002$} &0.755$\scriptscriptstyle \pm \scriptstyle0.002$ &0.767$\scriptscriptstyle \pm \scriptstyle0.001$ &0.597$\scriptscriptstyle \pm \scriptstyle0.005$ &0.576$\scriptscriptstyle \pm \scriptstyle0.008$ &0.582$\scriptscriptstyle \pm \scriptstyle0.004$ &0.646$\scriptscriptstyle \pm \scriptstyle0.003$ &0.669$\scriptscriptstyle \pm \scriptstyle0.003$ &0.655$\scriptscriptstyle \pm \scriptstyle0.005$ &0.666$\scriptscriptstyle \pm \scriptstyle0.004$ &0.694$\scriptscriptstyle \pm \scriptstyle0.003$ &0.703$\scriptscriptstyle \pm \scriptstyle0.003$ &0.699$\scriptscriptstyle \pm \scriptstyle0.002$ \\

\midrule

Tab-FS &0.501$\scriptscriptstyle \pm \scriptstyle0.009$ &0.545$\scriptscriptstyle \pm \scriptstyle0.002$ &0.645$\scriptscriptstyle \pm \scriptstyle0.003$ &0.731$\scriptscriptstyle \pm \scriptstyle0.003$ &0.741$\scriptscriptstyle \pm \scriptstyle0.004$ &0.510$\scriptscriptstyle \pm \scriptstyle0.012$ &0.506$\scriptscriptstyle \pm \scriptstyle0.003$ &0.582$\scriptscriptstyle \pm \scriptstyle0.005$ &0.578$\scriptscriptstyle \pm \scriptstyle0.002$ &0.654$\scriptscriptstyle \pm \scriptstyle0.005$ &0.548$\scriptscriptstyle \pm \scriptstyle0.009$ &0.677$\scriptscriptstyle \pm \scriptstyle0.003$ &0.708$\scriptscriptstyle \pm \scriptstyle0.003$ &0.762$\scriptscriptstyle \pm \scriptstyle0.002$ &0.770$\scriptscriptstyle \pm \scriptstyle0.001$ \\
Tab-FS-2 &0.517$\scriptscriptstyle \pm \scriptstyle0.006$ &0.565$\scriptscriptstyle \pm \scriptstyle0.006$ &0.614$\scriptscriptstyle \pm \scriptstyle0.004$ &0.709$\scriptscriptstyle \pm \scriptstyle0.006$ &0.736$\scriptscriptstyle \pm \scriptstyle0.004$ &0.518$\scriptscriptstyle \pm \scriptstyle0.009$ &0.499$\scriptscriptstyle \pm \scriptstyle0.007$ &0.547$\scriptscriptstyle \pm \scriptstyle0.004$ &0.564$\scriptscriptstyle \pm \scriptstyle0.012$ &0.612$\scriptscriptstyle \pm \scriptstyle0.008$ &0.602$\scriptscriptstyle \pm \scriptstyle0.004$ &0.689$\scriptscriptstyle \pm \scriptstyle0.006$ &0.729$\scriptscriptstyle \pm \scriptstyle0.002$ &0.727$\scriptscriptstyle \pm \scriptstyle0.005$ &0.779$\scriptscriptstyle \pm \scriptstyle0.001$ \\
& & & & & & & & & & & & & & & \\
Tab-LH-E2E &0.602$\scriptscriptstyle \pm \scriptstyle0.006$ &0.613$\scriptscriptstyle \pm \scriptstyle0.005$ &0.636$\scriptscriptstyle \pm \scriptstyle0.004$ &0.661$\scriptscriptstyle \pm \scriptstyle0.006$ &0.760$\scriptscriptstyle \pm \scriptstyle0.004$ &0.676$\scriptscriptstyle \pm \scriptstyle0.004$ &0.679$\scriptscriptstyle \pm \scriptstyle0.004$ &0.684$\scriptscriptstyle \pm \scriptstyle0.004$ &0.684$\scriptscriptstyle \pm \scriptstyle0.003$ &0.726$\scriptscriptstyle \pm \scriptstyle0.003$ &0.594$\scriptscriptstyle \pm \scriptstyle0.004$ &0.603$\scriptscriptstyle \pm \scriptstyle0.004$ &0.650$\scriptscriptstyle \pm \scriptstyle0.003$ &0.701$\scriptscriptstyle \pm \scriptstyle0.004$ &0.742$\scriptscriptstyle \pm \scriptstyle0.003$ \\
Tab-MLP-E2E &0.602$\scriptscriptstyle \pm \scriptstyle0.006$ &0.613$\scriptscriptstyle \pm \scriptstyle0.005$ &0.636$\scriptscriptstyle \pm \scriptstyle0.004$ &0.705$\scriptscriptstyle \pm \scriptstyle0.005$ &0.757$\scriptscriptstyle \pm \scriptstyle0.004$ &0.676$\scriptscriptstyle \pm \scriptstyle0.004$ &0.679$\scriptscriptstyle \pm \scriptstyle0.004$ &0.684$\scriptscriptstyle \pm \scriptstyle0.004$ &0.684$\scriptscriptstyle \pm \scriptstyle0.003$ &0.733$\scriptscriptstyle \pm \scriptstyle0.003$ &0.594$\scriptscriptstyle \pm \scriptstyle0.005$ &0.603$\scriptscriptstyle \pm \scriptstyle0.004$ &0.650$\scriptscriptstyle \pm \scriptstyle0.003$ &0.698$\scriptscriptstyle \pm \scriptstyle0.004$ &0.745$\scriptscriptstyle \pm \scriptstyle0.003$ \\
Tab-LH &0.599$\scriptscriptstyle \pm \scriptstyle0.007$ &0.619$\scriptscriptstyle \pm \scriptstyle0.006$ &0.621$\scriptscriptstyle \pm \scriptstyle0.006$ &0.631$\scriptscriptstyle \pm \scriptstyle0.006$ &0.636$\scriptscriptstyle \pm \scriptstyle0.007$ &0.673$\scriptscriptstyle \pm \scriptstyle0.004$ &0.681$\scriptscriptstyle \pm \scriptstyle0.004$ &0.681$\scriptscriptstyle \pm \scriptstyle0.004$ &0.679$\scriptscriptstyle \pm \scriptstyle0.004$ &0.679$\scriptscriptstyle \pm \scriptstyle0.004$ &0.561$\scriptscriptstyle \pm \scriptstyle0.005$ &0.567$\scriptscriptstyle \pm \scriptstyle0.006$ &0.591$\scriptscriptstyle \pm \scriptstyle0.004$ &0.592$\scriptscriptstyle \pm \scriptstyle0.004$ &0.590$\scriptscriptstyle \pm \scriptstyle0.003$ \\
Tab-MLP &0.599$\scriptscriptstyle \pm \scriptstyle0.007$ &0.595$\scriptscriptstyle \pm \scriptstyle0.008$ &0.600$\scriptscriptstyle \pm \scriptstyle0.007$ &0.616$\scriptscriptstyle \pm \scriptstyle0.007$ &0.617$\scriptscriptstyle \pm \scriptstyle0.007$ &0.673$\scriptscriptstyle \pm \scriptstyle0.004$ &0.674$\scriptscriptstyle \pm \scriptstyle0.004$ &0.674$\scriptscriptstyle \pm \scriptstyle0.004$ &0.676$\scriptscriptstyle \pm \scriptstyle0.004$ &0.676$\scriptscriptstyle \pm \scriptstyle0.004$ &0.561$\scriptscriptstyle \pm \scriptstyle0.005$ &0.561$\scriptscriptstyle \pm \scriptstyle0.006$ &0.572$\scriptscriptstyle \pm \scriptstyle0.004$ &0.576$\scriptscriptstyle \pm \scriptstyle0.004$ &0.574$\scriptscriptstyle \pm \scriptstyle0.004$ \\

\midrule

Catboost &0.554$\scriptscriptstyle \pm \scriptstyle0.005$ &0.581$\scriptscriptstyle \pm \scriptstyle0.004$ &0.652$\scriptscriptstyle \pm \scriptstyle0.001$ &0.712$\scriptscriptstyle \pm \scriptstyle0.001$ &0.744$\scriptscriptstyle \pm \scriptstyle0.001$ &0.605$\scriptscriptstyle \pm \scriptstyle0.007$ &0.499$\scriptscriptstyle \pm \scriptstyle0.008$ &0.625$\scriptscriptstyle \pm \scriptstyle0.004$ &0.764$\scriptscriptstyle \pm \scriptstyle0.002$ &0.765$\scriptscriptstyle \pm \scriptstyle0.001$ &0.560$\scriptscriptstyle \pm \scriptstyle0.009$ &\textbf{0.765$\scriptscriptstyle \pm \scriptstyle0.003$} &0.760$\scriptscriptstyle \pm \scriptstyle0.001$ &0.775$\scriptscriptstyle \pm \scriptstyle0.001$ &0.778$\scriptscriptstyle \pm \scriptstyle0.000$ \\
Catboost+stacking &0.555$\scriptscriptstyle \pm \scriptstyle0.005$ &0.624$\scriptscriptstyle \pm \scriptstyle0.009$ &0.674$\scriptscriptstyle \pm \scriptstyle0.001$ &0.756$\scriptscriptstyle \pm \scriptstyle0.001$ &0.777$\scriptscriptstyle \pm \scriptstyle0.001$ &0.614$\scriptscriptstyle \pm \scriptstyle0.006$ &0.539$\scriptscriptstyle \pm \scriptstyle0.007$ &0.672$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.792$\scriptscriptstyle \pm \scriptstyle0.002$} &0.797$\scriptscriptstyle \pm \scriptstyle0.001$ &0.557$\scriptscriptstyle \pm \scriptstyle0.009$ &0.754$\scriptscriptstyle \pm \scriptstyle0.003$ &0.763$\scriptscriptstyle \pm \scriptstyle0.001$ &0.781$\scriptscriptstyle \pm \scriptstyle0.001$ &0.783$\scriptscriptstyle \pm \scriptstyle0.000$ \\

\midrule

XGBoost &0.470$\scriptscriptstyle \pm \scriptstyle0.016$ &0.564$\scriptscriptstyle \pm \scriptstyle0.004$ &0.646$\scriptscriptstyle \pm \scriptstyle0.005$ &0.735$\scriptscriptstyle \pm \scriptstyle0.001$ &0.757$\scriptscriptstyle \pm \scriptstyle0.001$ &0.500$\scriptscriptstyle \pm \scriptstyle0.005$ &0.540$\scriptscriptstyle \pm \scriptstyle0.004$ &\textbf{0.715$\scriptscriptstyle \pm \scriptstyle0.010$} &0.789$\scriptscriptstyle \pm \scriptstyle0.001$ &0.766$\scriptscriptstyle \pm \scriptstyle0.001$ &0.527$\scriptscriptstyle \pm \scriptstyle0.015$ &0.754$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.773$\scriptscriptstyle \pm \scriptstyle0.002$} &\textbf{0.788$\scriptscriptstyle \pm \scriptstyle0.000$} &0.783$\scriptscriptstyle \pm \scriptstyle0.000$ \\
XGBoost+stacking &0.458$\scriptscriptstyle \pm \scriptstyle0.014$ &0.567$\scriptscriptstyle \pm \scriptstyle0.004$ &0.649$\scriptscriptstyle \pm \scriptstyle0.004$ &0.742$\scriptscriptstyle \pm \scriptstyle0.001$ &0.767$\scriptscriptstyle \pm \scriptstyle0.001$ &0.511$\scriptscriptstyle \pm \scriptstyle0.008$ &0.538$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.711$\scriptscriptstyle \pm \scriptstyle0.009$} &\textbf{0.789$\scriptscriptstyle \pm \scriptstyle0.001$} &0.767$\scriptscriptstyle \pm \scriptstyle0.002$ &0.504$\scriptscriptstyle \pm \scriptstyle0.009$ &0.754$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.772$\scriptscriptstyle \pm \scriptstyle0.002$} &\textbf{0.788$\scriptscriptstyle \pm \scriptstyle0.000$} &0.783$\scriptscriptstyle \pm \scriptstyle0.000$ \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|ccccc|ccccc|ccccc}\toprule
\textbf{Dataset} &\multicolumn{5}{c|}{\textbf{Respiratory}} &\multicolumn{5}{c|}{\textbf{Hypotension}} &\multicolumn{5}{c}{\textbf{Lipoid}} \\\cmidrule{1-16}
\textbf{Num Samples} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} \\\midrule

FT-FS &0.500$\scriptscriptstyle \pm \scriptstyle0.009$ &0.475$\scriptscriptstyle \pm \scriptstyle0.005$ &0.514$\scriptscriptstyle \pm \scriptstyle0.006$ &0.572$\scriptscriptstyle \pm \scriptstyle0.009$ &0.561$\scriptscriptstyle \pm \scriptstyle0.004$ &0.526$\scriptscriptstyle \pm \scriptstyle0.008$ &0.518$\scriptscriptstyle \pm \scriptstyle0.009$ &0.546$\scriptscriptstyle \pm \scriptstyle0.006$ &0.601$\scriptscriptstyle \pm \scriptstyle0.009$ &0.644$\scriptscriptstyle \pm \scriptstyle0.002$ &0.502$\scriptscriptstyle \pm \scriptstyle0.006$ &0.552$\scriptscriptstyle \pm \scriptstyle0.011$ &0.564$\scriptscriptstyle \pm \scriptstyle0.006$ &0.640$\scriptscriptstyle \pm \scriptstyle0.012$ &0.675$\scriptscriptstyle \pm \scriptstyle0.004$ \\
FT-FS-2 &0.495$\scriptscriptstyle \pm \scriptstyle0.005$ &0.469$\scriptscriptstyle \pm \scriptstyle0.005$ &0.484$\scriptscriptstyle \pm \scriptstyle0.006$ &0.562$\scriptscriptstyle \pm \scriptstyle0.010$ &0.577$\scriptscriptstyle \pm \scriptstyle0.003$ &0.574$\scriptscriptstyle \pm \scriptstyle0.003$ &0.552$\scriptscriptstyle \pm \scriptstyle0.005$ &0.539$\scriptscriptstyle \pm \scriptstyle0.012$ &0.546$\scriptscriptstyle \pm \scriptstyle0.011$ &0.641$\scriptscriptstyle \pm \scriptstyle0.001$ &0.520$\scriptscriptstyle \pm \scriptstyle0.004$ &0.530$\scriptscriptstyle \pm \scriptstyle0.002$ &0.574$\scriptscriptstyle \pm \scriptstyle0.003$ &0.598$\scriptscriptstyle \pm \scriptstyle0.003$ &0.660$\scriptscriptstyle \pm \scriptstyle0.004$ \\
& & & & & & & & & & & & & & & \\
FT-LH-E2E &0.545$\scriptscriptstyle \pm \scriptstyle0.004$ &0.498$\scriptscriptstyle \pm \scriptstyle0.004$ &0.517$\scriptscriptstyle \pm \scriptstyle0.002$ &0.578$\scriptscriptstyle \pm \scriptstyle0.002$ &0.585$\scriptscriptstyle \pm \scriptstyle0.001$ &0.564$\scriptscriptstyle \pm \scriptstyle0.002$ &0.564$\scriptscriptstyle \pm \scriptstyle0.003$ &0.584$\scriptscriptstyle \pm \scriptstyle0.002$ &0.592$\scriptscriptstyle \pm \scriptstyle0.002$ &0.635$\scriptscriptstyle \pm \scriptstyle0.001$ &0.584$\scriptscriptstyle \pm \scriptstyle0.006$ &0.565$\scriptscriptstyle \pm \scriptstyle0.008$ &0.630$\scriptscriptstyle \pm \scriptstyle0.004$ &0.727$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.745$\scriptscriptstyle \pm \scriptstyle0.002$} \\
FT-MLP-E2EE &0.531$\scriptscriptstyle \pm \scriptstyle0.004$ &0.462$\scriptscriptstyle \pm \scriptstyle0.007$ &0.496$\scriptscriptstyle \pm \scriptstyle0.006$ &0.576$\scriptscriptstyle \pm \scriptstyle0.004$ &0.562$\scriptscriptstyle \pm \scriptstyle0.004$ &0.595$\scriptscriptstyle \pm \scriptstyle0.002$ &0.595$\scriptscriptstyle \pm \scriptstyle0.004$ &0.612$\scriptscriptstyle \pm \scriptstyle0.001$ &0.627$\scriptscriptstyle \pm \scriptstyle0.002$ &0.647$\scriptscriptstyle \pm \scriptstyle0.002$ &0.429$\scriptscriptstyle \pm \scriptstyle0.009$ &0.475$\scriptscriptstyle \pm \scriptstyle0.012$ &0.633$\scriptscriptstyle \pm \scriptstyle0.003$ &0.714$\scriptscriptstyle \pm \scriptstyle0.004$ &0.737$\scriptscriptstyle \pm \scriptstyle0.001$ \\
FT-LH &0.556$\scriptscriptstyle \pm \scriptstyle0.002$ &0.536$\scriptscriptstyle \pm \scriptstyle0.002$ &0.543$\scriptscriptstyle \pm \scriptstyle0.002$ &0.565$\scriptscriptstyle \pm \scriptstyle0.002$ &0.564$\scriptscriptstyle \pm \scriptstyle0.002$ &0.511$\scriptscriptstyle \pm \scriptstyle0.002$ &0.533$\scriptscriptstyle \pm \scriptstyle0.002$ &0.545$\scriptscriptstyle \pm \scriptstyle0.002$ &0.538$\scriptscriptstyle \pm \scriptstyle0.002$ &0.553$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.631$\scriptscriptstyle \pm \scriptstyle0.004$} &0.582$\scriptscriptstyle \pm \scriptstyle0.006$ &0.655$\scriptscriptstyle \pm \scriptstyle0.003$ &0.707$\scriptscriptstyle \pm \scriptstyle0.001$ &0.724$\scriptscriptstyle \pm \scriptstyle0.001$ \\
FT-MLP &0.547$\scriptscriptstyle \pm \scriptstyle0.004$ &0.490$\scriptscriptstyle \pm \scriptstyle0.008$ &0.518$\scriptscriptstyle \pm \scriptstyle0.004$ &0.575$\scriptscriptstyle \pm \scriptstyle0.002$ &0.569$\scriptscriptstyle \pm \scriptstyle0.001$ &0.590$\scriptscriptstyle \pm \scriptstyle0.003$ &0.593$\scriptscriptstyle \pm \scriptstyle0.007$ &0.604$\scriptscriptstyle \pm \scriptstyle0.002$ &0.612$\scriptscriptstyle \pm \scriptstyle0.001$ &0.637$\scriptscriptstyle \pm \scriptstyle0.001$ &0.415$\scriptscriptstyle \pm \scriptstyle0.009$ &0.531$\scriptscriptstyle \pm \scriptstyle0.014$ &0.689$\scriptscriptstyle \pm \scriptstyle0.002$ &0.735$\scriptscriptstyle \pm \scriptstyle0.002$ &0.740$\scriptscriptstyle \pm \scriptstyle0.001$ \\

\midrule

ResNet-FS &0.499$\scriptscriptstyle \pm \scriptstyle0.007$ &0.500$\scriptscriptstyle \pm \scriptstyle0.004$ &0.520$\scriptscriptstyle \pm \scriptstyle0.010$ &0.564$\scriptscriptstyle \pm \scriptstyle0.004$ &0.550$\scriptscriptstyle \pm \scriptstyle0.004$ &0.516$\scriptscriptstyle \pm \scriptstyle0.008$ &0.502$\scriptscriptstyle \pm \scriptstyle0.011$ &0.506$\scriptscriptstyle \pm \scriptstyle0.011$ &0.572$\scriptscriptstyle \pm \scriptstyle0.006$ &0.578$\scriptscriptstyle \pm \scriptstyle0.011$ &0.503$\scriptscriptstyle \pm \scriptstyle0.007$ &0.574$\scriptscriptstyle \pm \scriptstyle0.003$ &0.581$\scriptscriptstyle \pm \scriptstyle0.004$ &0.595$\scriptscriptstyle \pm \scriptstyle0.004$ &0.649$\scriptscriptstyle \pm \scriptstyle0.002$ \\
ResNet-FS-2 &0.479$\scriptscriptstyle \pm \scriptstyle0.008$ &0.460$\scriptscriptstyle \pm \scriptstyle0.005$ &0.465$\scriptscriptstyle \pm \scriptstyle0.004$ &0.565$\scriptscriptstyle \pm \scriptstyle0.003$ &0.586$\scriptscriptstyle \pm \scriptstyle0.003$ &0.552$\scriptscriptstyle \pm \scriptstyle0.010$ &0.535$\scriptscriptstyle \pm \scriptstyle0.006$ &0.539$\scriptscriptstyle \pm \scriptstyle0.004$ &0.589$\scriptscriptstyle \pm \scriptstyle0.004$ &0.638$\scriptscriptstyle \pm \scriptstyle0.002$ &0.505$\scriptscriptstyle \pm \scriptstyle0.009$ &0.551$\scriptscriptstyle \pm \scriptstyle0.007$ &0.574$\scriptscriptstyle \pm \scriptstyle0.003$ &0.523$\scriptscriptstyle \pm \scriptstyle0.018$ &0.664$\scriptscriptstyle \pm \scriptstyle0.003$ \\
& & & & & & & & & & & & & & & \\
ResNet-LH-E2E &0.536$\scriptscriptstyle \pm \scriptstyle0.003$ &0.530$\scriptscriptstyle \pm \scriptstyle0.002$ &0.517$\scriptscriptstyle \pm \scriptstyle0.002$ &0.577$\scriptscriptstyle \pm \scriptstyle0.001$ &0.581$\scriptscriptstyle \pm \scriptstyle0.001$ &0.521$\scriptscriptstyle \pm \scriptstyle0.005$ &0.535$\scriptscriptstyle \pm \scriptstyle0.004$ &0.531$\scriptscriptstyle \pm \scriptstyle0.003$ &0.547$\scriptscriptstyle \pm \scriptstyle0.002$ &0.590$\scriptscriptstyle \pm \scriptstyle0.001$ &0.561$\scriptscriptstyle \pm \scriptstyle0.004$ &0.571$\scriptscriptstyle \pm \scriptstyle0.005$ &0.610$\scriptscriptstyle \pm \scriptstyle0.004$ &0.635$\scriptscriptstyle \pm \scriptstyle0.002$ &0.725$\scriptscriptstyle \pm \scriptstyle0.001$ \\
ResNet-MLP-E2E &0.524$\scriptscriptstyle \pm \scriptstyle0.006$ &0.521$\scriptscriptstyle \pm \scriptstyle0.003$ &0.511$\scriptscriptstyle \pm \scriptstyle0.003$ &0.583$\scriptscriptstyle \pm \scriptstyle0.003$ &0.578$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.614$\scriptscriptstyle \pm \scriptstyle0.004$} &0.603$\scriptscriptstyle \pm \scriptstyle0.004$ &0.601$\scriptscriptstyle \pm \scriptstyle0.004$ &0.624$\scriptscriptstyle \pm \scriptstyle0.003$ &0.638$\scriptscriptstyle \pm \scriptstyle0.001$ &0.442$\scriptscriptstyle \pm \scriptstyle0.006$ &0.545$\scriptscriptstyle \pm \scriptstyle0.010$ &0.657$\scriptscriptstyle \pm \scriptstyle0.005$ &0.720$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.744$\scriptscriptstyle \pm \scriptstyle0.001$} \\
ResNet-LH &0.552$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.551$\scriptscriptstyle \pm \scriptstyle0.001$} &\textbf{0.550$\scriptscriptstyle \pm \scriptstyle0.001$} &0.570$\scriptscriptstyle \pm \scriptstyle0.001$ &0.565$\scriptscriptstyle \pm \scriptstyle0.001$ &0.503$\scriptscriptstyle \pm \scriptstyle0.004$ &0.543$\scriptscriptstyle \pm \scriptstyle0.004$ &0.527$\scriptscriptstyle \pm \scriptstyle0.003$ &0.524$\scriptscriptstyle \pm \scriptstyle0.003$ &0.535$\scriptscriptstyle \pm \scriptstyle0.003$ &0.563$\scriptscriptstyle \pm \scriptstyle0.005$ &0.552$\scriptscriptstyle \pm \scriptstyle0.007$ &0.620$\scriptscriptstyle \pm \scriptstyle0.004$ &0.697$\scriptscriptstyle \pm \scriptstyle0.002$ &0.714$\scriptscriptstyle \pm \scriptstyle0.002$ \\
ResNet-MLP &0.520$\scriptscriptstyle \pm \scriptstyle0.006$ &0.532$\scriptscriptstyle \pm \scriptstyle0.003$ &0.530$\scriptscriptstyle \pm \scriptstyle0.003$ &0.573$\scriptscriptstyle \pm \scriptstyle0.001$ &0.566$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.616$\scriptscriptstyle \pm \scriptstyle0.004$} &0.603$\scriptscriptstyle \pm \scriptstyle0.004$ &0.621$\scriptscriptstyle \pm \scriptstyle0.002$ &0.626$\scriptscriptstyle \pm \scriptstyle0.001$ &0.649$\scriptscriptstyle \pm \scriptstyle0.001$ &0.442$\scriptscriptstyle \pm \scriptstyle0.008$ &0.551$\scriptscriptstyle \pm \scriptstyle0.014$ &0.684$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.742$\scriptscriptstyle \pm \scriptstyle0.001$} &\textbf{0.746$\scriptscriptstyle \pm \scriptstyle0.001$} \\

\midrule

MLP-FS &0.492$\scriptscriptstyle \pm \scriptstyle0.006$ &0.494$\scriptscriptstyle \pm \scriptstyle0.004$ &0.503$\scriptscriptstyle \pm \scriptstyle0.006$ &0.564$\scriptscriptstyle \pm \scriptstyle0.003$ &0.576$\scriptscriptstyle \pm \scriptstyle0.002$ &0.504$\scriptscriptstyle \pm \scriptstyle0.004$ &0.513$\scriptscriptstyle \pm \scriptstyle0.005$ &0.529$\scriptscriptstyle \pm \scriptstyle0.005$ &0.621$\scriptscriptstyle \pm \scriptstyle0.001$ &0.648$\scriptscriptstyle \pm \scriptstyle0.002$ &0.507$\scriptscriptstyle \pm \scriptstyle0.006$ &0.531$\scriptscriptstyle \pm \scriptstyle0.015$ &0.574$\scriptscriptstyle \pm \scriptstyle0.005$ &0.598$\scriptscriptstyle \pm \scriptstyle0.004$ &0.559$\scriptscriptstyle \pm \scriptstyle0.034$ \\
MLP-FS-2 &0.500$\scriptscriptstyle \pm \scriptstyle0.003$ &0.447$\scriptscriptstyle \pm \scriptstyle0.004$ &0.458$\scriptscriptstyle \pm \scriptstyle0.003$ &0.542$\scriptscriptstyle \pm \scriptstyle0.004$ &0.574$\scriptscriptstyle \pm \scriptstyle0.002$ &0.568$\scriptscriptstyle \pm \scriptstyle0.003$ &0.545$\scriptscriptstyle \pm \scriptstyle0.005$ &0.587$\scriptscriptstyle \pm \scriptstyle0.002$ &0.571$\scriptscriptstyle \pm \scriptstyle0.007$ &\textbf{0.652$\scriptscriptstyle \pm \scriptstyle0.001$} &0.510$\scriptscriptstyle \pm \scriptstyle0.005$ &0.577$\scriptscriptstyle \pm \scriptstyle0.005$ &0.574$\scriptscriptstyle \pm \scriptstyle0.002$ &0.633$\scriptscriptstyle \pm \scriptstyle0.003$ &0.665$\scriptscriptstyle \pm \scriptstyle0.003$ \\
& & & & & & & & & &\textbf{} & & & & & \\
MLP-LH-E2E &0.545$\scriptscriptstyle \pm \scriptstyle0.002$ &0.535$\scriptscriptstyle \pm \scriptstyle0.001$ &0.531$\scriptscriptstyle \pm \scriptstyle0.001$ &0.578$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.591$\scriptscriptstyle \pm \scriptstyle0.001$} &0.532$\scriptscriptstyle \pm \scriptstyle0.002$ &0.530$\scriptscriptstyle \pm \scriptstyle0.002$ &0.560$\scriptscriptstyle \pm \scriptstyle0.002$ &0.563$\scriptscriptstyle \pm \scriptstyle0.001$ &0.595$\scriptscriptstyle \pm \scriptstyle0.001$ &0.602$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.607$\scriptscriptstyle \pm \scriptstyle0.003$} &0.624$\scriptscriptstyle \pm \scriptstyle0.002$ &0.624$\scriptscriptstyle \pm \scriptstyle0.003$ &0.713$\scriptscriptstyle \pm \scriptstyle0.001$ \\
MLP-MLP-E2E &\textbf{0.564$\scriptscriptstyle \pm \scriptstyle0.003$} &0.533$\scriptscriptstyle \pm \scriptstyle0.005$ &0.535$\scriptscriptstyle \pm \scriptstyle0.003$ &0.583$\scriptscriptstyle \pm \scriptstyle0.002$ &0.583$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.608$\scriptscriptstyle \pm \scriptstyle0.004$} &\textbf{0.628$\scriptscriptstyle \pm \scriptstyle0.002$} &\textbf{0.633$\scriptscriptstyle \pm \scriptstyle0.001$} &\textbf{0.635$\scriptscriptstyle \pm \scriptstyle0.001$} &\textbf{0.654$\scriptscriptstyle \pm \scriptstyle0.000$} &0.430$\scriptscriptstyle \pm \scriptstyle0.009$ &0.592$\scriptscriptstyle \pm \scriptstyle0.007$ &0.684$\scriptscriptstyle \pm \scriptstyle0.004$ &0.708$\scriptscriptstyle \pm \scriptstyle0.003$ &0.741$\scriptscriptstyle \pm \scriptstyle0.001$ \\
MLP-LH &0.551$\scriptscriptstyle \pm \scriptstyle0.002$ &0.544$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.553$\scriptscriptstyle \pm \scriptstyle0.001$} &0.567$\scriptscriptstyle \pm \scriptstyle0.002$ &0.567$\scriptscriptstyle \pm \scriptstyle0.002$ &0.513$\scriptscriptstyle \pm \scriptstyle0.003$ &0.550$\scriptscriptstyle \pm \scriptstyle0.002$ &0.557$\scriptscriptstyle \pm \scriptstyle0.002$ &0.548$\scriptscriptstyle \pm \scriptstyle0.002$ &0.555$\scriptscriptstyle \pm \scriptstyle0.002$ &0.608$\scriptscriptstyle \pm \scriptstyle0.003$ &0.577$\scriptscriptstyle \pm \scriptstyle0.004$ &0.644$\scriptscriptstyle \pm \scriptstyle0.003$ &0.696$\scriptscriptstyle \pm \scriptstyle0.001$ &0.707$\scriptscriptstyle \pm \scriptstyle0.001$ \\
MLP-MLP &\textbf{0.571$\scriptscriptstyle \pm \scriptstyle0.003$} &\textbf{0.545$\scriptscriptstyle \pm \scriptstyle0.005$} &\textbf{0.554$\scriptscriptstyle \pm \scriptstyle0.003$} &0.577$\scriptscriptstyle \pm \scriptstyle0.001$ &0.575$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.611$\scriptscriptstyle \pm \scriptstyle0.004$} &\textbf{0.629$\scriptscriptstyle \pm \scriptstyle0.002$} &\textbf{0.631$\scriptscriptstyle \pm \scriptstyle0.001$} &0.628$\scriptscriptstyle \pm \scriptstyle0.001$ &0.645$\scriptscriptstyle \pm \scriptstyle0.001$ &0.429$\scriptscriptstyle \pm \scriptstyle0.009$ &0.594$\scriptscriptstyle \pm \scriptstyle0.007$ &\textbf{0.701$\scriptscriptstyle \pm \scriptstyle0.004$} &\textbf{0.740$\scriptscriptstyle \pm \scriptstyle0.001$} &0.743$\scriptscriptstyle \pm \scriptstyle0.001$ \\

\midrule

Tab-FS &0.463$\scriptscriptstyle \pm \scriptstyle0.002$ &0.459$\scriptscriptstyle \pm \scriptstyle0.003$ &0.472$\scriptscriptstyle \pm \scriptstyle0.004$ &0.525$\scriptscriptstyle \pm \scriptstyle0.010$ &0.567$\scriptscriptstyle \pm \scriptstyle0.003$ &0.547$\scriptscriptstyle \pm \scriptstyle0.004$ &0.535$\scriptscriptstyle \pm \scriptstyle0.006$ &0.544$\scriptscriptstyle \pm \scriptstyle0.007$ &0.561$\scriptscriptstyle \pm \scriptstyle0.008$ &0.635$\scriptscriptstyle \pm \scriptstyle0.001$ &0.536$\scriptscriptstyle \pm \scriptstyle0.002$ &0.510$\scriptscriptstyle \pm \scriptstyle0.005$ &0.505$\scriptscriptstyle \pm \scriptstyle0.003$ &0.538$\scriptscriptstyle \pm \scriptstyle0.007$ &0.656$\scriptscriptstyle \pm \scriptstyle0.002$ \\
Tab-FS-2 &0.461$\scriptscriptstyle \pm \scriptstyle0.004$ &0.454$\scriptscriptstyle \pm \scriptstyle0.003$ &0.458$\scriptscriptstyle \pm \scriptstyle0.002$ &0.494$\scriptscriptstyle \pm \scriptstyle0.008$ &0.526$\scriptscriptstyle \pm \scriptstyle0.003$ &0.541$\scriptscriptstyle \pm \scriptstyle0.004$ &0.525$\scriptscriptstyle \pm \scriptstyle0.006$ &0.540$\scriptscriptstyle \pm \scriptstyle0.002$ &0.566$\scriptscriptstyle \pm \scriptstyle0.008$ &0.632$\scriptscriptstyle \pm \scriptstyle0.001$ &0.537$\scriptscriptstyle \pm \scriptstyle0.003$ &0.489$\scriptscriptstyle \pm \scriptstyle0.005$ &0.487$\scriptscriptstyle \pm \scriptstyle0.002$ &0.513$\scriptscriptstyle \pm \scriptstyle0.009$ &0.561$\scriptscriptstyle \pm \scriptstyle0.009$ \\
& & & & & & & & & & & & & & & \\
Tab-LH-E2E &0.531$\scriptscriptstyle \pm \scriptstyle0.004$ &0.522$\scriptscriptstyle \pm \scriptstyle0.004$ &0.504$\scriptscriptstyle \pm \scriptstyle0.003$ &0.551$\scriptscriptstyle \pm \scriptstyle0.004$ &0.582$\scriptscriptstyle \pm \scriptstyle0.002$ &0.526$\scriptscriptstyle \pm \scriptstyle0.004$ &0.523$\scriptscriptstyle \pm \scriptstyle0.004$ &0.540$\scriptscriptstyle \pm \scriptstyle0.003$ &0.544$\scriptscriptstyle \pm \scriptstyle0.003$ &0.577$\scriptscriptstyle \pm \scriptstyle0.004$ &0.615$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.614$\scriptscriptstyle \pm \scriptstyle0.006$} &0.611$\scriptscriptstyle \pm \scriptstyle0.006$ &0.625$\scriptscriptstyle \pm \scriptstyle0.006$ &0.670$\scriptscriptstyle \pm \scriptstyle0.007$ \\
Tab-MLP-E2E &0.531$\scriptscriptstyle \pm \scriptstyle0.004$ &0.522$\scriptscriptstyle \pm \scriptstyle0.004$ &0.504$\scriptscriptstyle \pm \scriptstyle0.003$ &0.552$\scriptscriptstyle \pm \scriptstyle0.004$ &0.582$\scriptscriptstyle \pm \scriptstyle0.002$ &0.526$\scriptscriptstyle \pm \scriptstyle0.004$ &0.524$\scriptscriptstyle \pm \scriptstyle0.004$ &0.540$\scriptscriptstyle \pm \scriptstyle0.003$ &0.544$\scriptscriptstyle \pm \scriptstyle0.003$ &0.572$\scriptscriptstyle \pm \scriptstyle0.004$ &0.615$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.614$\scriptscriptstyle \pm \scriptstyle0.006$} &0.611$\scriptscriptstyle \pm \scriptstyle0.006$ &0.625$\scriptscriptstyle \pm \scriptstyle0.006$ &0.668$\scriptscriptstyle \pm \scriptstyle0.007$ \\
Tab-LH &0.550$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.548$\scriptscriptstyle \pm \scriptstyle0.004$} &\textbf{0.551$\scriptscriptstyle \pm \scriptstyle0.004$} &0.562$\scriptscriptstyle \pm \scriptstyle0.004$ &0.562$\scriptscriptstyle \pm \scriptstyle0.004$ &0.511$\scriptscriptstyle \pm \scriptstyle0.004$ &0.534$\scriptscriptstyle \pm \scriptstyle0.004$ &0.537$\scriptscriptstyle \pm \scriptstyle0.004$ &0.533$\scriptscriptstyle \pm \scriptstyle0.004$ &0.537$\scriptscriptstyle \pm \scriptstyle0.004$ &0.617$\scriptscriptstyle \pm \scriptstyle0.006$ &0.595$\scriptscriptstyle \pm \scriptstyle0.006$ &0.619$\scriptscriptstyle \pm \scriptstyle0.007$ &0.647$\scriptscriptstyle \pm \scriptstyle0.008$ &0.651$\scriptscriptstyle \pm \scriptstyle0.008$ \\
Tab-MLP &0.550$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.547$\scriptscriptstyle \pm \scriptstyle0.005$} &\textbf{0.552$\scriptscriptstyle \pm \scriptstyle0.004$} &0.558$\scriptscriptstyle \pm \scriptstyle0.004$ &0.558$\scriptscriptstyle \pm \scriptstyle0.004$ &0.511$\scriptscriptstyle \pm \scriptstyle0.004$ &0.512$\scriptscriptstyle \pm \scriptstyle0.004$ &0.520$\scriptscriptstyle \pm \scriptstyle0.004$ &0.523$\scriptscriptstyle \pm \scriptstyle0.004$ &0.526$\scriptscriptstyle \pm \scriptstyle0.004$ &0.617$\scriptscriptstyle \pm \scriptstyle0.006$ &\textbf{0.618$\scriptscriptstyle \pm \scriptstyle0.006$} &0.621$\scriptscriptstyle \pm \scriptstyle0.006$ &0.634$\scriptscriptstyle \pm \scriptstyle0.007$ &0.635$\scriptscriptstyle \pm \scriptstyle0.007$ \\

\midrule

Catboost &0.482$\scriptscriptstyle \pm \scriptstyle0.001$ &0.492$\scriptscriptstyle \pm \scriptstyle0.003$ &0.496$\scriptscriptstyle \pm \scriptstyle0.003$ &0.554$\scriptscriptstyle \pm \scriptstyle0.002$ &0.572$\scriptscriptstyle \pm \scriptstyle0.002$ &0.523$\scriptscriptstyle \pm \scriptstyle0.001$ &0.490$\scriptscriptstyle \pm \scriptstyle0.004$ &0.531$\scriptscriptstyle \pm \scriptstyle0.005$ &0.552$\scriptscriptstyle \pm \scriptstyle0.001$ &0.635$\scriptscriptstyle \pm \scriptstyle0.001$ &0.523$\scriptscriptstyle \pm \scriptstyle0.014$ &0.536$\scriptscriptstyle \pm \scriptstyle0.002$ &0.547$\scriptscriptstyle \pm \scriptstyle0.005$ &0.618$\scriptscriptstyle \pm \scriptstyle0.006$ &0.693$\scriptscriptstyle \pm \scriptstyle0.001$ \\
Catboost+stacking &0.488$\scriptscriptstyle \pm \scriptstyle0.003$ &0.498$\scriptscriptstyle \pm \scriptstyle0.002$ &0.503$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.592$\scriptscriptstyle \pm \scriptstyle0.002$} &0.584$\scriptscriptstyle \pm \scriptstyle0.001$ &0.568$\scriptscriptstyle \pm \scriptstyle0.002$ &0.501$\scriptscriptstyle \pm \scriptstyle0.004$ &0.545$\scriptscriptstyle \pm \scriptstyle0.004$ &0.583$\scriptscriptstyle \pm \scriptstyle0.001$ &0.643$\scriptscriptstyle \pm \scriptstyle0.001$ &0.515$\scriptscriptstyle \pm \scriptstyle0.017$ &0.536$\scriptscriptstyle \pm \scriptstyle0.002$ &0.555$\scriptscriptstyle \pm \scriptstyle0.007$ &0.669$\scriptscriptstyle \pm \scriptstyle0.005$ &0.718$\scriptscriptstyle \pm \scriptstyle0.002$ \\

\midrule

XGBoost &0.493$\scriptscriptstyle \pm \scriptstyle0.004$ &0.493$\scriptscriptstyle \pm \scriptstyle0.003$ &0.494$\scriptscriptstyle \pm \scriptstyle0.001$ &0.571$\scriptscriptstyle \pm \scriptstyle0.001$ &0.496$\scriptscriptstyle \pm \scriptstyle0.003$ &0.507$\scriptscriptstyle \pm \scriptstyle0.004$ &0.509$\scriptscriptstyle \pm \scriptstyle0.002$ &0.553$\scriptscriptstyle \pm \scriptstyle0.001$ &0.539$\scriptscriptstyle \pm \scriptstyle0.001$ &0.517$\scriptscriptstyle \pm \scriptstyle0.009$ &0.390$\scriptscriptstyle \pm \scriptstyle0.008$ &0.483$\scriptscriptstyle \pm \scriptstyle0.004$ &0.539$\scriptscriptstyle \pm \scriptstyle0.001$ &0.558$\scriptscriptstyle \pm \scriptstyle0.002$ &0.695$\scriptscriptstyle \pm \scriptstyle0.001$ \\
XGBoost+stacking &0.499$\scriptscriptstyle \pm \scriptstyle0.005$ &0.495$\scriptscriptstyle \pm \scriptstyle0.004$ &0.497$\scriptscriptstyle \pm \scriptstyle0.002$ &0.578$\scriptscriptstyle \pm \scriptstyle0.001$ &0.499$\scriptscriptstyle \pm \scriptstyle0.006$ &0.507$\scriptscriptstyle \pm \scriptstyle0.006$ &0.511$\scriptscriptstyle \pm \scriptstyle0.003$ &0.553$\scriptscriptstyle \pm \scriptstyle0.002$ &0.543$\scriptscriptstyle \pm \scriptstyle0.001$ &0.516$\scriptscriptstyle \pm \scriptstyle0.008$ &0.394$\scriptscriptstyle \pm \scriptstyle0.006$ &0.487$\scriptscriptstyle \pm \scriptstyle0.005$ &0.545$\scriptscriptstyle \pm \scriptstyle0.002$ &0.576$\scriptscriptstyle \pm \scriptstyle0.001$ &0.723$\scriptscriptstyle \pm \scriptstyle0.001$ \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{l|ccccc|ccccc|ccccc}\toprule
\textbf{Dataset} &\multicolumn{5}{c|}{\textbf{Atrial}} &\multicolumn{5}{c|}{\textbf{Purpura}} &\multicolumn{5}{c}{\textbf{Alcohol}} \\\cmidrule{1-16}
\textbf{Num Samples} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} &\textbf{4} &\textbf{10} &\textbf{20} &\textbf{100} &\textbf{200} \\\midrule
FT-FS &0.603$\scriptscriptstyle \pm \scriptstyle0.008$ &0.594$\scriptscriptstyle \pm \scriptstyle0.015$ &0.617$\scriptscriptstyle \pm \scriptstyle0.007$ &0.702$\scriptscriptstyle \pm \scriptstyle0.008$ &0.690$\scriptscriptstyle \pm \scriptstyle0.008$ &0.711$\scriptscriptstyle \pm \scriptstyle0.007$ &0.703$\scriptscriptstyle \pm \scriptstyle0.010$ &0.737$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.870$\scriptscriptstyle \pm \scriptstyle0.007$} &0.851$\scriptscriptstyle \pm \scriptstyle0.009$ &0.593$\scriptscriptstyle \pm \scriptstyle0.008$ &0.570$\scriptscriptstyle \pm \scriptstyle0.010$ &0.600$\scriptscriptstyle \pm \scriptstyle0.005$ &0.666$\scriptscriptstyle \pm \scriptstyle0.006$ &0.640$\scriptscriptstyle \pm \scriptstyle0.005$ \\
FT-FS-2 &0.606$\scriptscriptstyle \pm \scriptstyle0.003$ &0.628$\scriptscriptstyle \pm \scriptstyle0.003$ &0.382$\scriptscriptstyle \pm \scriptstyle0.005$ &0.665$\scriptscriptstyle \pm \scriptstyle0.005$ &0.703$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.763$\scriptscriptstyle \pm \scriptstyle0.003$} &\textbf{0.745$\scriptscriptstyle \pm \scriptstyle0.003$} &0.451$\scriptscriptstyle \pm \scriptstyle0.012$ &0.778$\scriptscriptstyle \pm \scriptstyle0.004$ &0.852$\scriptscriptstyle \pm \scriptstyle0.006$ &0.603$\scriptscriptstyle \pm \scriptstyle0.004$ &0.584$\scriptscriptstyle \pm \scriptstyle0.003$ &0.588$\scriptscriptstyle \pm \scriptstyle0.007$ &0.635$\scriptscriptstyle \pm \scriptstyle0.006$ &0.633$\scriptscriptstyle \pm \scriptstyle0.005$ \\
& & & & & &\textbf{} &\textbf{} & & & & & & & & \\
FT-LH-E2E &0.579$\scriptscriptstyle \pm \scriptstyle0.005$ &0.603$\scriptscriptstyle \pm \scriptstyle0.005$ &0.604$\scriptscriptstyle \pm \scriptstyle0.004$ &0.725$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.788$\scriptscriptstyle \pm \scriptstyle0.002$} &0.643$\scriptscriptstyle \pm \scriptstyle0.002$ &0.641$\scriptscriptstyle \pm \scriptstyle0.002$ &0.664$\scriptscriptstyle \pm \scriptstyle0.004$ &0.784$\scriptscriptstyle \pm \scriptstyle0.005$ &0.777$\scriptscriptstyle \pm \scriptstyle0.005$ &0.585$\scriptscriptstyle \pm \scriptstyle0.005$ &0.573$\scriptscriptstyle \pm \scriptstyle0.004$ &0.616$\scriptscriptstyle \pm \scriptstyle0.005$ &0.667$\scriptscriptstyle \pm \scriptstyle0.003$ &0.700$\scriptscriptstyle \pm \scriptstyle0.005$ \\
FT-MLP-E2EE &0.605$\scriptscriptstyle \pm \scriptstyle0.009$ &0.627$\scriptscriptstyle \pm \scriptstyle0.006$ &0.636$\scriptscriptstyle \pm \scriptstyle0.005$ &0.753$\scriptscriptstyle \pm \scriptstyle0.002$ &0.752$\scriptscriptstyle \pm \scriptstyle0.002$ &0.705$\scriptscriptstyle \pm \scriptstyle0.007$ &0.672$\scriptscriptstyle \pm \scriptstyle0.006$ &0.695$\scriptscriptstyle \pm \scriptstyle0.005$ &0.629$\scriptscriptstyle \pm \scriptstyle0.014$ &0.798$\scriptscriptstyle \pm \scriptstyle0.003$ &0.658$\scriptscriptstyle \pm \scriptstyle0.007$ &0.589$\scriptscriptstyle \pm \scriptstyle0.006$ &0.622$\scriptscriptstyle \pm \scriptstyle0.003$ &0.677$\scriptscriptstyle \pm \scriptstyle0.004$ &0.700$\scriptscriptstyle \pm \scriptstyle0.002$ \\
FT-LH &0.543$\scriptscriptstyle \pm \scriptstyle0.003$ &0.568$\scriptscriptstyle \pm \scriptstyle0.003$ &0.577$\scriptscriptstyle \pm \scriptstyle0.002$ &0.610$\scriptscriptstyle \pm \scriptstyle0.002$ &0.612$\scriptscriptstyle \pm \scriptstyle0.002$ &0.511$\scriptscriptstyle \pm \scriptstyle0.002$ &0.538$\scriptscriptstyle \pm \scriptstyle0.002$ &0.543$\scriptscriptstyle \pm \scriptstyle0.002$ &0.561$\scriptscriptstyle \pm \scriptstyle0.004$ &0.552$\scriptscriptstyle \pm \scriptstyle0.004$ &0.462$\scriptscriptstyle \pm \scriptstyle0.003$ &0.520$\scriptscriptstyle \pm \scriptstyle0.003$ &0.513$\scriptscriptstyle \pm \scriptstyle0.004$ &0.477$\scriptscriptstyle \pm \scriptstyle0.004$ &0.475$\scriptscriptstyle \pm \scriptstyle0.004$ \\
FT-MLP &0.587$\scriptscriptstyle \pm \scriptstyle0.015$ &0.637$\scriptscriptstyle \pm \scriptstyle0.016$ &\textbf{0.667$\scriptscriptstyle \pm \scriptstyle0.007$} &0.766$\scriptscriptstyle \pm \scriptstyle0.002$ &0.772$\scriptscriptstyle \pm \scriptstyle0.001$ &0.647$\scriptscriptstyle \pm \scriptstyle0.010$ &0.563$\scriptscriptstyle \pm \scriptstyle0.014$ &0.615$\scriptscriptstyle \pm \scriptstyle0.008$ &0.715$\scriptscriptstyle \pm \scriptstyle0.004$ &0.723$\scriptscriptstyle \pm \scriptstyle0.003$ &0.685$\scriptscriptstyle \pm \scriptstyle0.005$ &\textbf{0.606$\scriptscriptstyle \pm \scriptstyle0.011$} &\textbf{0.666$\scriptscriptstyle \pm \scriptstyle0.006$} &0.685$\scriptscriptstyle \pm \scriptstyle0.003$ &0.703$\scriptscriptstyle \pm \scriptstyle0.003$ \\

\midrule

ResNet-FS &0.595$\scriptscriptstyle \pm \scriptstyle0.007$ &0.570$\scriptscriptstyle \pm \scriptstyle0.009$ &0.599$\scriptscriptstyle \pm \scriptstyle0.006$ &0.691$\scriptscriptstyle \pm \scriptstyle0.004$ &0.625$\scriptscriptstyle \pm \scriptstyle0.019$ &0.643$\scriptscriptstyle \pm \scriptstyle0.007$ &0.708$\scriptscriptstyle \pm \scriptstyle0.007$ &0.689$\scriptscriptstyle \pm \scriptstyle0.022$ &0.755$\scriptscriptstyle \pm \scriptstyle0.007$ &0.659$\scriptscriptstyle \pm \scriptstyle0.021$ &0.560$\scriptscriptstyle \pm \scriptstyle0.015$ &0.550$\scriptscriptstyle \pm \scriptstyle0.004$ &0.611$\scriptscriptstyle \pm \scriptstyle0.009$ &0.680$\scriptscriptstyle \pm \scriptstyle0.006$ &0.700$\scriptscriptstyle \pm \scriptstyle0.007$ \\
ResNet-FS-2 &0.585$\scriptscriptstyle \pm \scriptstyle0.010$ &0.573$\scriptscriptstyle \pm \scriptstyle0.009$ &0.629$\scriptscriptstyle \pm \scriptstyle0.005$ &0.705$\scriptscriptstyle \pm \scriptstyle0.002$ &0.749$\scriptscriptstyle \pm \scriptstyle0.002$ &0.684$\scriptscriptstyle \pm \scriptstyle0.010$ &0.702$\scriptscriptstyle \pm \scriptstyle0.006$ &0.730$\scriptscriptstyle \pm \scriptstyle0.004$ &0.769$\scriptscriptstyle \pm \scriptstyle0.004$ &0.775$\scriptscriptstyle \pm \scriptstyle0.003$ &0.567$\scriptscriptstyle \pm \scriptstyle0.011$ &0.573$\scriptscriptstyle \pm \scriptstyle0.006$ &0.616$\scriptscriptstyle \pm \scriptstyle0.006$ &\textbf{0.702$\scriptscriptstyle \pm \scriptstyle0.003$} &\textbf{0.745$\scriptscriptstyle \pm \scriptstyle0.003$} \\
& & & & & & & & & & & & & &\textbf{} &\textbf{} \\
ResNet-LH-E2E &0.609$\scriptscriptstyle \pm \scriptstyle0.006$ &0.523$\scriptscriptstyle \pm \scriptstyle0.004$ &0.587$\scriptscriptstyle \pm \scriptstyle0.002$ &0.681$\scriptscriptstyle \pm \scriptstyle0.001$ &0.758$\scriptscriptstyle \pm \scriptstyle0.001$ &0.562$\scriptscriptstyle \pm \scriptstyle0.006$ &0.599$\scriptscriptstyle \pm \scriptstyle0.004$ &0.618$\scriptscriptstyle \pm \scriptstyle0.002$ &0.687$\scriptscriptstyle \pm \scriptstyle0.002$ &0.715$\scriptscriptstyle \pm \scriptstyle0.002$ &0.473$\scriptscriptstyle \pm \scriptstyle0.004$ &0.504$\scriptscriptstyle \pm \scriptstyle0.003$ &0.576$\scriptscriptstyle \pm \scriptstyle0.002$ &0.603$\scriptscriptstyle \pm \scriptstyle0.003$ &0.704$\scriptscriptstyle \pm \scriptstyle0.003$ \\
ResNet-MLP-E2E &\textbf{0.671$\scriptscriptstyle \pm \scriptstyle0.013$} &0.627$\scriptscriptstyle \pm \scriptstyle0.010$ &0.650$\scriptscriptstyle \pm \scriptstyle0.005$ &0.732$\scriptscriptstyle \pm \scriptstyle0.005$ &0.748$\scriptscriptstyle \pm \scriptstyle0.005$ &0.687$\scriptscriptstyle \pm \scriptstyle0.009$ &0.652$\scriptscriptstyle \pm \scriptstyle0.011$ &0.697$\scriptscriptstyle \pm \scriptstyle0.006$ &0.729$\scriptscriptstyle \pm \scriptstyle0.005$ &0.761$\scriptscriptstyle \pm \scriptstyle0.004$ &\textbf{0.715$\scriptscriptstyle \pm \scriptstyle0.007$} &\textbf{0.621$\scriptscriptstyle \pm \scriptstyle0.009$} &0.630$\scriptscriptstyle \pm \scriptstyle0.005$ &0.689$\scriptscriptstyle \pm \scriptstyle0.003$ &0.720$\scriptscriptstyle \pm \scriptstyle0.002$ \\
ResNet-LH &0.582$\scriptscriptstyle \pm \scriptstyle0.007$ &0.557$\scriptscriptstyle \pm \scriptstyle0.003$ &0.570$\scriptscriptstyle \pm \scriptstyle0.002$ &0.587$\scriptscriptstyle \pm \scriptstyle0.002$ &0.595$\scriptscriptstyle \pm \scriptstyle0.002$ &0.533$\scriptscriptstyle \pm \scriptstyle0.008$ &0.560$\scriptscriptstyle \pm \scriptstyle0.005$ &0.535$\scriptscriptstyle \pm \scriptstyle0.003$ &0.542$\scriptscriptstyle \pm \scriptstyle0.004$ &0.546$\scriptscriptstyle \pm \scriptstyle0.004$ &0.436$\scriptscriptstyle \pm \scriptstyle0.005$ &0.471$\scriptscriptstyle \pm \scriptstyle0.005$ &0.488$\scriptscriptstyle \pm \scriptstyle0.005$ &0.464$\scriptscriptstyle \pm \scriptstyle0.003$ &0.463$\scriptscriptstyle \pm \scriptstyle0.003$ \\
ResNet-MLP &\textbf{0.669$\scriptscriptstyle \pm \scriptstyle0.014$} &0.625$\scriptscriptstyle \pm \scriptstyle0.009$ &\textbf{0.677$\scriptscriptstyle \pm \scriptstyle0.004$} &\textbf{0.770$\scriptscriptstyle \pm \scriptstyle0.002$} &0.766$\scriptscriptstyle \pm \scriptstyle0.002$ &0.665$\scriptscriptstyle \pm \scriptstyle0.011$ &0.617$\scriptscriptstyle \pm \scriptstyle0.014$ &0.659$\scriptscriptstyle \pm \scriptstyle0.008$ &0.740$\scriptscriptstyle \pm \scriptstyle0.003$ &0.751$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.719$\scriptscriptstyle \pm \scriptstyle0.008$} &\textbf{0.617$\scriptscriptstyle \pm \scriptstyle0.009$} &0.649$\scriptscriptstyle \pm \scriptstyle0.003$ &0.661$\scriptscriptstyle \pm \scriptstyle0.002$ &0.689$\scriptscriptstyle \pm \scriptstyle0.002$ \\

\midrule

MLP-FS &0.535$\scriptscriptstyle \pm \scriptstyle0.015$ &0.529$\scriptscriptstyle \pm \scriptstyle0.010$ &0.603$\scriptscriptstyle \pm \scriptstyle0.005$ &0.704$\scriptscriptstyle \pm \scriptstyle0.001$ &0.707$\scriptscriptstyle \pm \scriptstyle0.001$ &0.559$\scriptscriptstyle \pm \scriptstyle0.026$ &0.570$\scriptscriptstyle \pm \scriptstyle0.022$ &0.689$\scriptscriptstyle \pm \scriptstyle0.007$ &0.754$\scriptscriptstyle \pm \scriptstyle0.002$ &0.749$\scriptscriptstyle \pm \scriptstyle0.003$ &0.518$\scriptscriptstyle \pm \scriptstyle0.013$ &0.504$\scriptscriptstyle \pm \scriptstyle0.011$ &0.584$\scriptscriptstyle \pm \scriptstyle0.009$ &0.618$\scriptscriptstyle \pm \scriptstyle0.002$ &0.632$\scriptscriptstyle \pm \scriptstyle0.003$ \\
MLP-FS-2 &0.588$\scriptscriptstyle \pm \scriptstyle0.004$ &0.594$\scriptscriptstyle \pm \scriptstyle0.008$ &0.635$\scriptscriptstyle \pm \scriptstyle0.003$ &0.577$\scriptscriptstyle \pm \scriptstyle0.010$ &0.726$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.764$\scriptscriptstyle \pm \scriptstyle0.003$} &0.696$\scriptscriptstyle \pm \scriptstyle0.006$ &0.733$\scriptscriptstyle \pm \scriptstyle0.003$ &0.716$\scriptscriptstyle \pm \scriptstyle0.006$ &0.750$\scriptscriptstyle \pm \scriptstyle0.002$ &0.514$\scriptscriptstyle \pm \scriptstyle0.008$ &0.505$\scriptscriptstyle \pm \scriptstyle0.006$ &0.531$\scriptscriptstyle \pm \scriptstyle0.005$ &0.626$\scriptscriptstyle \pm \scriptstyle0.003$ &0.556$\scriptscriptstyle \pm \scriptstyle0.005$ \\
& & & & & &\textbf{} & & & & & & & & & \\
MLP-LH-E2E &0.563$\scriptscriptstyle \pm \scriptstyle0.004$ &0.584$\scriptscriptstyle \pm \scriptstyle0.004$ &0.606$\scriptscriptstyle \pm \scriptstyle0.003$ &0.646$\scriptscriptstyle \pm \scriptstyle0.003$ &0.733$\scriptscriptstyle \pm \scriptstyle0.002$ &0.594$\scriptscriptstyle \pm \scriptstyle0.003$ &0.595$\scriptscriptstyle \pm \scriptstyle0.002$ &0.642$\scriptscriptstyle \pm \scriptstyle0.003$ &0.595$\scriptscriptstyle \pm \scriptstyle0.003$ &0.723$\scriptscriptstyle \pm \scriptstyle0.002$ &0.483$\scriptscriptstyle \pm \scriptstyle0.003$ &0.473$\scriptscriptstyle \pm \scriptstyle0.002$ &0.496$\scriptscriptstyle \pm \scriptstyle0.002$ &0.492$\scriptscriptstyle \pm \scriptstyle0.002$ &0.639$\scriptscriptstyle \pm \scriptstyle0.002$ \\
MLP-MLP-E2E &\textbf{0.662$\scriptscriptstyle \pm \scriptstyle0.007$} &\textbf{0.689$\scriptscriptstyle \pm \scriptstyle0.003$} &\textbf{0.681$\scriptscriptstyle \pm \scriptstyle0.001$} &0.714$\scriptscriptstyle \pm \scriptstyle0.001$ &0.753$\scriptscriptstyle \pm \scriptstyle0.001$ &0.699$\scriptscriptstyle \pm \scriptstyle0.004$ &0.688$\scriptscriptstyle \pm \scriptstyle0.003$ &0.725$\scriptscriptstyle \pm \scriptstyle0.002$ &0.692$\scriptscriptstyle \pm \scriptstyle0.002$ &0.772$\scriptscriptstyle \pm \scriptstyle0.001$ &0.639$\scriptscriptstyle \pm \scriptstyle0.008$ &0.517$\scriptscriptstyle \pm \scriptstyle0.006$ &0.555$\scriptscriptstyle \pm \scriptstyle0.004$ &0.581$\scriptscriptstyle \pm \scriptstyle0.004$ &0.658$\scriptscriptstyle \pm \scriptstyle0.003$ \\
MLP-LH &0.535$\scriptscriptstyle \pm \scriptstyle0.005$ &0.595$\scriptscriptstyle \pm \scriptstyle0.004$ &0.588$\scriptscriptstyle \pm \scriptstyle0.004$ &0.598$\scriptscriptstyle \pm \scriptstyle0.004$ &0.593$\scriptscriptstyle \pm \scriptstyle0.004$ &0.503$\scriptscriptstyle \pm \scriptstyle0.003$ &0.561$\scriptscriptstyle \pm \scriptstyle0.003$ &0.564$\scriptscriptstyle \pm \scriptstyle0.004$ &0.565$\scriptscriptstyle \pm \scriptstyle0.004$ &0.563$\scriptscriptstyle \pm \scriptstyle0.004$ &0.460$\scriptscriptstyle \pm \scriptstyle0.004$ &0.473$\scriptscriptstyle \pm \scriptstyle0.002$ &0.459$\scriptscriptstyle \pm \scriptstyle0.002$ &0.457$\scriptscriptstyle \pm \scriptstyle0.002$ &0.454$\scriptscriptstyle \pm \scriptstyle0.003$ \\
MLP-MLP &\textbf{0.653$\scriptscriptstyle \pm \scriptstyle0.007$} &\textbf{0.682$\scriptscriptstyle \pm \scriptstyle0.003$} &0.679$\scriptscriptstyle \pm \scriptstyle0.002$ &0.745$\scriptscriptstyle \pm \scriptstyle0.001$ &0.740$\scriptscriptstyle \pm \scriptstyle0.002$ &0.660$\scriptscriptstyle \pm \scriptstyle0.005$ &0.647$\scriptscriptstyle \pm \scriptstyle0.003$ &0.662$\scriptscriptstyle \pm \scriptstyle0.003$ &0.728$\scriptscriptstyle \pm \scriptstyle0.002$ &0.738$\scriptscriptstyle \pm \scriptstyle0.002$ &0.642$\scriptscriptstyle \pm \scriptstyle0.008$ &0.501$\scriptscriptstyle \pm \scriptstyle0.007$ &0.523$\scriptscriptstyle \pm \scriptstyle0.006$ &0.580$\scriptscriptstyle \pm \scriptstyle0.006$ &0.590$\scriptscriptstyle \pm \scriptstyle0.006$ \\

\midrule

Tab-FS &0.593$\scriptscriptstyle \pm \scriptstyle0.007$ &0.563$\scriptscriptstyle \pm \scriptstyle0.007$ &0.608$\scriptscriptstyle \pm \scriptstyle0.009$ &0.608$\scriptscriptstyle \pm \scriptstyle0.011$ &0.696$\scriptscriptstyle \pm \scriptstyle0.003$ &0.688$\scriptscriptstyle \pm \scriptstyle0.007$ &0.697$\scriptscriptstyle \pm \scriptstyle0.007$ &0.672$\scriptscriptstyle \pm \scriptstyle0.014$ &0.673$\scriptscriptstyle \pm \scriptstyle0.016$ &0.672$\scriptscriptstyle \pm \scriptstyle0.006$ &0.626$\scriptscriptstyle \pm \scriptstyle0.004$ &0.536$\scriptscriptstyle \pm \scriptstyle0.006$ &0.552$\scriptscriptstyle \pm \scriptstyle0.016$ &0.536$\scriptscriptstyle \pm \scriptstyle0.012$ &0.672$\scriptscriptstyle \pm \scriptstyle0.003$ \\
Tab-FS-2 &0.530$\scriptscriptstyle \pm \scriptstyle0.004$ &0.547$\scriptscriptstyle \pm \scriptstyle0.004$ &0.583$\scriptscriptstyle \pm \scriptstyle0.002$ &0.688$\scriptscriptstyle \pm \scriptstyle0.002$ &0.692$\scriptscriptstyle \pm \scriptstyle0.002$ &0.649$\scriptscriptstyle \pm \scriptstyle0.003$ &0.681$\scriptscriptstyle \pm \scriptstyle0.009$ &0.661$\scriptscriptstyle \pm \scriptstyle0.004$ &0.654$\scriptscriptstyle \pm \scriptstyle0.003$ &0.723$\scriptscriptstyle \pm \scriptstyle0.003$ &0.623$\scriptscriptstyle \pm \scriptstyle0.007$ &\textbf{0.573$\scriptscriptstyle \pm \scriptstyle0.019$} &0.459$\scriptscriptstyle \pm \scriptstyle0.003$ &0.558$\scriptscriptstyle \pm \scriptstyle0.025$ &0.666$\scriptscriptstyle \pm \scriptstyle0.005$ \\
& & & & & & & & & & & &\textbf{} & & & \\
Tab-LH-E2E &0.561$\scriptscriptstyle \pm \scriptstyle0.008$ &0.573$\scriptscriptstyle \pm \scriptstyle0.007$ &0.591$\scriptscriptstyle \pm \scriptstyle0.005$ &0.607$\scriptscriptstyle \pm \scriptstyle0.008$ &0.716$\scriptscriptstyle \pm \scriptstyle0.005$ &0.572$\scriptscriptstyle \pm \scriptstyle0.005$ &0.579$\scriptscriptstyle \pm \scriptstyle0.005$ &0.617$\scriptscriptstyle \pm \scriptstyle0.004$ &0.599$\scriptscriptstyle \pm \scriptstyle0.006$ &0.680$\scriptscriptstyle \pm \scriptstyle0.005$ &0.506$\scriptscriptstyle \pm \scriptstyle0.007$ &0.495$\scriptscriptstyle \pm \scriptstyle0.006$ &0.476$\scriptscriptstyle \pm \scriptstyle0.005$ &0.614$\scriptscriptstyle \pm \scriptstyle0.006$ &0.666$\scriptscriptstyle \pm \scriptstyle0.006$ \\
Tab-MLP-E2E &0.561$\scriptscriptstyle \pm \scriptstyle0.008$ &0.573$\scriptscriptstyle \pm \scriptstyle0.007$ &0.591$\scriptscriptstyle \pm \scriptstyle0.005$ &0.607$\scriptscriptstyle \pm \scriptstyle0.008$ &0.720$\scriptscriptstyle \pm \scriptstyle0.005$ &0.572$\scriptscriptstyle \pm \scriptstyle0.005$ &0.579$\scriptscriptstyle \pm \scriptstyle0.005$ &0.617$\scriptscriptstyle \pm \scriptstyle0.004$ &0.599$\scriptscriptstyle \pm \scriptstyle0.006$ &0.687$\scriptscriptstyle \pm \scriptstyle0.005$ &0.506$\scriptscriptstyle \pm \scriptstyle0.007$ &0.495$\scriptscriptstyle \pm \scriptstyle0.006$ &0.476$\scriptscriptstyle \pm \scriptstyle0.005$ &0.613$\scriptscriptstyle \pm \scriptstyle0.006$ &0.668$\scriptscriptstyle \pm \scriptstyle0.006$ \\
Tab-LH &0.540$\scriptscriptstyle \pm \scriptstyle0.008$ &0.578$\scriptscriptstyle \pm \scriptstyle0.008$ &0.575$\scriptscriptstyle \pm \scriptstyle0.007$ &0.587$\scriptscriptstyle \pm \scriptstyle0.008$ &0.584$\scriptscriptstyle \pm \scriptstyle0.008$ &0.508$\scriptscriptstyle \pm \scriptstyle0.005$ &0.565$\scriptscriptstyle \pm \scriptstyle0.006$ &0.562$\scriptscriptstyle \pm \scriptstyle0.005$ &0.557$\scriptscriptstyle \pm \scriptstyle0.005$ &0.552$\scriptscriptstyle \pm \scriptstyle0.006$ &0.473$\scriptscriptstyle \pm \scriptstyle0.008$ &0.502$\scriptscriptstyle \pm \scriptstyle0.009$ &0.489$\scriptscriptstyle \pm \scriptstyle0.009$ &0.494$\scriptscriptstyle \pm \scriptstyle0.009$ &0.489$\scriptscriptstyle \pm \scriptstyle0.008$ \\
Tab-MLP &0.540$\scriptscriptstyle \pm \scriptstyle0.008$ &0.555$\scriptscriptstyle \pm \scriptstyle0.008$ &0.557$\scriptscriptstyle \pm \scriptstyle0.008$ &0.568$\scriptscriptstyle \pm \scriptstyle0.008$ &0.567$\scriptscriptstyle \pm \scriptstyle0.008$ &0.508$\scriptscriptstyle \pm \scriptstyle0.005$ &0.529$\scriptscriptstyle \pm \scriptstyle0.005$ &0.535$\scriptscriptstyle \pm \scriptstyle0.005$ &0.537$\scriptscriptstyle \pm \scriptstyle0.005$ &0.534$\scriptscriptstyle \pm \scriptstyle0.005$ &0.473$\scriptscriptstyle \pm \scriptstyle0.008$ &0.474$\scriptscriptstyle \pm \scriptstyle0.008$ &0.467$\scriptscriptstyle \pm \scriptstyle0.007$ &0.484$\scriptscriptstyle \pm \scriptstyle0.008$ &0.478$\scriptscriptstyle \pm \scriptstyle0.008$ \\

\midrule

Catboost &0.598$\scriptscriptstyle \pm \scriptstyle0.001$ &0.588$\scriptscriptstyle \pm \scriptstyle0.007$ &0.541$\scriptscriptstyle \pm \scriptstyle0.004$ &0.624$\scriptscriptstyle \pm \scriptstyle0.001$ &0.705$\scriptscriptstyle \pm \scriptstyle0.002$ &0.651$\scriptscriptstyle \pm \scriptstyle0.002$ &0.618$\scriptscriptstyle \pm \scriptstyle0.005$ &0.677$\scriptscriptstyle \pm \scriptstyle0.006$ &0.834$\scriptscriptstyle \pm \scriptstyle0.003$ &0.875$\scriptscriptstyle \pm \scriptstyle0.001$ &0.541$\scriptscriptstyle \pm \scriptstyle0.002$ &0.568$\scriptscriptstyle \pm \scriptstyle0.004$ &0.611$\scriptscriptstyle \pm \scriptstyle0.004$ &0.640$\scriptscriptstyle \pm \scriptstyle0.002$ &0.706$\scriptscriptstyle \pm \scriptstyle0.001$ \\
Catboost+stacking &0.610$\scriptscriptstyle \pm \scriptstyle0.001$ &0.610$\scriptscriptstyle \pm \scriptstyle0.007$ &0.555$\scriptscriptstyle \pm \scriptstyle0.005$ &0.678$\scriptscriptstyle \pm \scriptstyle0.001$ &0.749$\scriptscriptstyle \pm \scriptstyle0.002$ &0.681$\scriptscriptstyle \pm \scriptstyle0.003$ &0.641$\scriptscriptstyle \pm \scriptstyle0.005$ &0.680$\scriptscriptstyle \pm \scriptstyle0.009$ &0.836$\scriptscriptstyle \pm \scriptstyle0.003$ &\textbf{0.878$\scriptscriptstyle \pm \scriptstyle0.001$} &0.545$\scriptscriptstyle \pm \scriptstyle0.002$ &0.566$\scriptscriptstyle \pm \scriptstyle0.007$ &0.599$\scriptscriptstyle \pm \scriptstyle0.005$ &0.625$\scriptscriptstyle \pm \scriptstyle0.003$ &0.692$\scriptscriptstyle \pm \scriptstyle0.001$ \\

\midrule

XGBoost &0.573$\scriptscriptstyle \pm \scriptstyle0.009$ &0.632$\scriptscriptstyle \pm \scriptstyle0.002$ &0.586$\scriptscriptstyle \pm \scriptstyle0.001$ &0.626$\scriptscriptstyle \pm \scriptstyle0.001$ &0.583$\scriptscriptstyle \pm \scriptstyle0.001$ &0.572$\scriptscriptstyle \pm \scriptstyle0.006$ &0.646$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.762$\scriptscriptstyle \pm \scriptstyle0.003$} &0.804$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.877$\scriptscriptstyle \pm \scriptstyle0.003$} &0.618$\scriptscriptstyle \pm \scriptstyle0.006$ &0.548$\scriptscriptstyle \pm \scriptstyle0.001$ &0.613$\scriptscriptstyle \pm \scriptstyle0.002$ &0.659$\scriptscriptstyle \pm \scriptstyle0.001$ &0.502$\scriptscriptstyle \pm \scriptstyle0.002$ \\
XGBoost+stacking &0.584$\scriptscriptstyle \pm \scriptstyle0.007$ &0.636$\scriptscriptstyle \pm \scriptstyle0.004$ &0.584$\scriptscriptstyle \pm \scriptstyle0.002$ &0.627$\scriptscriptstyle \pm \scriptstyle0.001$ &0.574$\scriptscriptstyle \pm \scriptstyle0.008$ &0.568$\scriptscriptstyle \pm \scriptstyle0.004$ &0.652$\scriptscriptstyle \pm \scriptstyle0.002$ &\textbf{0.763$\scriptscriptstyle \pm \scriptstyle0.003$} &0.802$\scriptscriptstyle \pm \scriptstyle0.001$ &\textbf{0.878$\scriptscriptstyle \pm \scriptstyle0.003$} &0.623$\scriptscriptstyle \pm \scriptstyle0.004$ &0.546$\scriptscriptstyle \pm \scriptstyle0.001$ &0.613$\scriptscriptstyle \pm \scriptstyle0.002$ &0.659$\scriptscriptstyle \pm \scriptstyle0.001$ &0.505$\scriptscriptstyle \pm \scriptstyle0.003$ \\
\bottomrule
\end{tabular}
